On the impact of key design aspects in simulated Hybrid Quantum Neural Networks for Earth Observation

Quantum computing has introduced novel perspectives for tackling and improving machine learning tasks. Moreover, the integration of quantum technologies together with well-known deep learning (DL) architectures has emerged as a potential research trend gaining attraction across various domains, such as Earth Observation (EO) and many other research fields. However, prior related works in EO literature have mainly focused on convolutional architectural advancements, leaving several essential topics unexplored. Consequently, this research investigates through three cases of study fundamental aspects of hybrid quantum machine models for EO tasks aiming to provide a solid groundwork for future research studies towards more adequate simulations and looking at the post-NISQ era. More in detail, we firstly (1) investigate how different quantum libraries behave when training hybrid quantum models, assessing their computational efficiency and effectiveness. Secondly, (2) we analyze the stability/sensitivity to initialization values (i.e., seed values) in both traditional model and quantum-enhanced counterparts. Finally, (3) we explore the benefits of hybrid quantum attention-based models in EO applications, examining how integrating quantum circuits into ViTs can improve model performance.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             \\ \hline
    0    & -             & 94.27 (17)    & 94.55 (17)    & 76.82 (20)    & 75.90 (20)    & 94.50 (19)    & 87.64 (17)    & 89.11 (16)    & 77.80 (20)    & 87.91 (18)    \\ \hline
    1    & 94.27 (17)    & -             & 89.33 (19)    & 97.33 (14)    & 88.27 (20)    & 99.91 (8)     & 99.17 (17)    & 92.00 (13)    & 97.64 (6)     & 96.67 (15)    \\ \hline
    2    & 94.55 (17)    & 89.33 (19)    & -             & 94.00 (20)    & 93.36 (19)    & 99.64 (19)    & 99.33 (7)     & 95.90 (18)    & 98.45 (18)    & 93.33 (16)    \\ \hline
    3    & 76.82 (20)    & 97.33 (14)    & 94.00 (20)    & -             & 88.00 (20)    & 95.00 (12)    & 90.67 (18)    & 92.80 (10)    & 70.00 (19)    & 87.17 (17)    \\ \hline
    4    & 75.90 (20)    & 88.27 (20)    & 93.36 (19)    & 88.00 (20)    & -             & 98.80 (19)    & 94.82 (16)    & 87.22 (20)    & 90.90 (18)    & 89.91 (15)    \\ \hline
    5    & 94.50 (19)    & 99.91 (8)     & 99.64 (19)    & 95.00 (12)    & 98.80 (19)    & -             & 86.55 (19)    & 99.67 (16)    & 96.90 (19)    & 99.55 (16)    \\ \hline
    6    & 87.64 (17)    & 99.17 (17)    & 99.33 (7)     & 90.67 (18)    & 94.82 (16)    & 86.55 (19)    & -             & 97.60 (16)    & 95.36 (15)    & 98.17 (14)    \\ \hline
    7    & 89.11 (16)    & 92.00 (13)    & 95.90 (18)    & 92.80 (10)    & 87.22 (20)    & 99.67 (16)    & 97.60 (16)    & -             & 90.11 (16)    & 89.40 (7)     \\ \hline
    8    & 77.80 (20)    & 97.64 (6)     & 98.45 (18)    & 70.00 (19)    & 90.90 (18)    & 96.90 (19)    & 95.36 (15)    & 90.11 (16)    & -             & 85.36 (19)    \\ \hline
    9    & 87.91 (18)    & 96.67 (15)    & 93.33 (16)    & 87.17 (17)    & 89.91 (15)    & 99.55 (16)    & 98.17 (14)    & 89.40 (7)     & 85.36 (19)    & -             \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             \\ \hline
    0    & -             & 94.00 (17)    & 94.18 (17)    & 77.00 (16)    & 74.50 (18)    & 94.30 (17)    & 87.18 (20)    & 89.22 (16)    & 77.90 (19)    & 87.64 (16)    \\ \hline
    1    & 94.00 (17)    & -             & 89.83 (20)    & 97.08 (20)    & 88.73 (19)    & 99.73 (4)     & 99.08 (17)    & 91.90 (11)    & 97.91 (2)     & 96.92 (15)    \\ \hline
    2    & 94.18 (17)    & 89.83 (20)    & -             & 93.75 (20)    & 92.45 (19)    & 99.64 (19)    & 99.17 (7)     & 95.60 (20)    & 98.18 (18)    & 93.67 (18)    \\ \hline
    3    & 77.00 (16)    & 97.08 (20)    & 93.75 (20)    & -             & 88.73 (20)    & 94.82 (19)    & 91.25 (16)    & 93.10 (20)    & 70.09 (19)    & 88.00 (15)    \\ \hline
    4    & 74.50 (18)    & 88.73 (19)    & 92.45 (19)    & 88.73 (20)    & -             & 98.20 (19)    & 93.91 (13)    & 87.00 (13)    & 90.40 (20)    & 89.55 (19)    \\ \hline
    5    & 94.30 (17)    & 99.73 (4)     & 99.64 (19)    & 94.82 (19)    & 98.20 (19)    & -             & 85.45 (19)    & 99.78 (18)    & 96.40 (20)    & 99.09 (17)    \\ \hline
    6    & 87.18 (20)    & 99.08 (17)    & 99.17 (7)     & 91.25 (16)    & 93.91 (13)    & 85.45 (19)    & -             & 97.50 (16)    & 95.36 (19)    & 98.83 (20)    \\ \hline
    7    & 89.22 (16)    & 91.90 (11)    & 95.60 (20)    & 93.10 (20)    & 87.00 (13)    & 99.78 (18)    & 97.50 (16)    & -             & 89.67 (14)    & 88.80 (3)     \\ \hline
    8    & 77.90 (19)    & 97.91 (2)     & 98.18 (18)    & 70.09 (19)    & 90.40 (20)    & 96.40 (20)    & 95.36 (19)    & 89.67 (14)    & -             & 85.45 (20)    \\ \hline
    9    & 87.64 (16)    & 96.92 (15)    & 93.67 (18)    & 88.00 (15)    & 89.55 (19)    & 99.09 (17)    & 98.83 (20)    & 88.80 (3)     & 85.45 (20)    & -             \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0           & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9            \\ \hline
    0    & -           & 99.45 (20)    & 99.27 (20)    & 80.73 (17)    & 72.20 (18)    & 95.20 (16)    & 92.36 (20)    & 87.89 (16)    & 79.80 (20)    & 80.45 (18)   \\ \hline
    1    & 99.45 (20)  & -             & 87.42 (17)    & 97.83 (20)    & 96.18 (18)    & 100.00 (3)    & 100.00 (6)    & 92.40 (14)    & 99.45 (17)    & 97.92 (18)   \\ \hline
    2    & 99.27 (20)  & 87.42 (17)    & -             & 94.42 (19)    & 96.09 (19)    & 100.00 (9)    & 99.92 (17)    & 92.10 (20)    & 98.73 (18)    & 95.25 (18)   \\ \hline
    3    & 80.73 (17)  & 97.83 (20)    & 94.42 (19)    & -             & 89.55 (18)    & 95.09 (14)    & 89.08 (20)    & 91.50 (20)    & 74.18 (19)    & 84.58 (20)   \\ \hline
    4    & 72.20 (18)  & 96.18 (18)    & 96.09 (19)    & 89.55 (18)    & -             & 98.10 (16)    & 98.18 (18)    & 82.56 (19)    & 91.50 (20)    & 88.64 (20)   \\ \hline
    5    & 95.20 (16)  & 100.00 (3)    & 100.00 (9)    & 95.09 (14)    & 98.10 (16)    & -             & 94.18 (19)    & 100.00 (10)   & 95.90 (19)    & 98.45 (20)   \\ \hline
    6    & 92.36 (20)  & 100.00 (6)    & 99.92 (17)    & 89.08 (20)    & 98.18 (18)    & 94.18 (19)    & -             & 97.10 (20)    & 91.91 (18)    & 98.92 (20)   \\ \hline
    7    & 87.89 (16)  & 92.40 (14)    & 92.10 (20)    & 91.50 (20)    & 82.56 (19)    & 100.00 (10)   & 97.10 (20)    & -             & 89.78 (18)    & 91.70 (16)   \\ \hline
    8    & 79.80 (20)  & 99.45 (17)    & 98.73 (18)    & 74.18 (19)    & 91.50 (20)    & 95.90 (19)    & 91.91 (18)    & 89.78 (18)    & -             & 79.64 (20)   \\ \hline
    9    & 80.45 (18)  & 97.92 (18)    & 95.25 (18)    & 84.58 (20)    & 88.64 (20)    & 98.45 (20)    & 98.92 (20)    & 91.70 (16)    & 79.64 (20)    & -            \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0           & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9            \\ \hline
    0    & -           & 99.36 (16)    & 99.36 (18)    & 79.27 (19)    & 73.90 (20)    & 95.00 (20)    & 93.27 (20)    & 88.00 (20)    & 80.00 (20)    & 81.82 (20)   \\ \hline
    1    & 99.36 (16)  & -             & 88.50 (20)    & 97.92 (13)    & 96.36 (16)    & 100.00 (4)    & 100.00 (10)   & 92.30 (16)    & 99.36 (19)    & 97.67 (18)   \\ \hline
    2    & 99.36 (18)  & 88.50 (20)    & -             & 94.75 (20)    & 97.00 (20)    & 100.00 (6)    & 99.92 (15)    & 90.60 (19)    & 99.45 (20)    & 95.42 (19)   \\ \hline
    3    & 79.27 (19)  & 97.92 (13)    & 94.75 (20)    & -             & 89.45 (18)    & 95.09 (19)    & 88.42 (20)    & 91.20 (20)    & 74.55 (18)    & 84.42 (20)   \\ \hline
    4    & 73.90 (20)  & 96.36 (16)    & 97.00 (20)    & 89.45 (18)    & -             & 97.10 (14)    & 98.64 (20)    & 82.44 (20)    & 91.70 (18)    & 88.27 (19)   \\ \hline
    5    & 95.00 (20)  & 100.00 (4)    & 100.00 (6)    & 95.09 (19)    & 97.10 (14)    & -             & 94.55 (20)    & 100.00 (12)   & 95.90 (17)    & 98.55 (18)   \\ \hline
    6    & 93.27 (20)  & 100.00 (10)   & 99.92 (15)    & 88.42 (20)    & 98.64 (20)    & 94.55 (20)    & -             & 96.00 (17)    & 91.55 (19)    & 98.17 (18)   \\ \hline
    7    & 88.00 (20)  & 92.30 (16)    & 90.60 (19)    & 91.20 (20)    & 82.44 (20)    & 100.00 (12)   & 96.00 (17)    & -             & 89.11 (14)    & 92.40 (16)   \\ \hline
    8    & 80.00 (20)  & 99.36 (19)    & 99.45 (20)    & 74.55 (18)    & 91.70 (18)    & 95.90 (17)    & 91.55 (19)    & 89.11 (14)    & -             & 82.73 (20)   \\ \hline
    9    & 81.82 (20)  & 97.67 (18)    & 95.42 (19)    & 84.42 (20)    & 88.27 (19)    & 98.55 (18)    & 98.17 (18)    & 92.40 (16)    & 82.73 (20)    & -            \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0           & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9            \\ \hline
    0    & -           & 99.00 (19)    & 98.09 (20)    & 79.45 (20)    & 75.90 (20)    & 94.30 (16)    & 90.18 (20)    & 92.56 (16)    & 80.30 (19)    & 89.45 (20)   \\ \hline
    1    & 99.00 (19)  & -             & 93.25 (20)    & 97.83 (19)    & 96.82 (18)    & 100.00 (6)    & 99.75 (17)    & 92.30 (10)    & 98.91 (13)    & 98.17 (20)   \\ \hline
    2    & 98.09 (20)  & 93.25 (20)    & -             & 95.75 (16)    & 96.55 (20)    & 99.82 (8)     & 99.50 (6)     & 87.40 (17)    & 99.09 (20)    & 95.83 (20)   \\ \hline
    3    & 79.45 (20)  & 97.83 (19)    & 95.75 (16)    & -             & 90.09 (20)    & 96.18 (18)    & 92.25 (18)    & 91.70 (17)    & 72.55 (20)    & 85.83 (19)   \\ \hline
    4    & 75.90 (20)  & 96.82 (18)    & 96.55 (20)    & 90.09 (20)    & -             & 97.90 (19)    & 96.55 (15)    & 90.78 (18)    & 92.20 (20)    & 91.64 (19)   \\ \hline
    5    & 94.30 (16)  & 100.00 (6)    & 99.82 (8)     & 96.18 (18)    & 97.90 (19)    & -             & 95.18 (19)    & 100.00 (4)    & 97.10 (16)    & 98.73 (11)   \\ \hline
    6    & 90.18 (20)  & 99.75 (17)    & 99.50 (6)     & 92.25 (18)    & 96.55 (15)    & 95.18 (19)    & -             & 98.70 (14)    & 95.18 (17)    & 98.42 (19)   \\ \hline
    7    & 92.56 (16)  & 92.30 (10)    & 87.40 (17)    & 91.70 (17)    & 90.78 (18)    & 100.00 (4)    & 98.70 (14)    & -             & 93.22 (18)    & 91.70 (20)   \\ \hline
    8    & 80.30 (19)  & 98.91 (13)    & 99.09 (20)    & 72.55 (20)    & 92.20 (20)    & 97.10 (16)    & 95.18 (17)    & 93.22 (18)    & -             & 89.18 (19)   \\ \hline
    9    & 89.45 (20)  & 98.17 (20)    & 95.83 (20)    & 85.83 (19)    & 91.64 (19)    & 98.73 (11)    & 98.42 (19)    & 91.70 (20)    & 89.18 (19)    & -            \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0           & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9            \\ \hline
    0    & -           & 99.00 (20)    & 97.45 (11)    & 79.27 (17)    & 76.20 (18)    & 94.60 (17)    & 89.73 (18)    & 91.22 (10)    & 79.70 (17)    & 89.45 (18)   \\ \hline
    1    & 99.00 (20)  & -             & 92.17 (16)    & 98.08 (19)    & 96.09 (16)    & 100.00 (2)    & 99.83 (19)    & 92.10 (19)    & 98.55 (18)    & 98.17 (15)   \\ \hline
    2    & 97.45 (11)  & 92.17 (16)    & -             & 95.50 (19)    & 93.09 (19)    & 99.91 (8)     & 99.42 (7)     & 86.30 (20)    & 99.09 (18)    & 96.00 (20)   \\ \hline
    3    & 79.27 (17)  & 98.08 (19)    & 95.50 (19)    & -             & 89.91 (20)    & 96.09 (17)    & 92.42 (20)    & 92.00 (19)    & 71.55 (18)    & 83.67 (18)   \\ \hline
    4    & 76.20 (18)  & 96.09 (16)    & 93.09 (19)    & 89.91 (20)    & -             & 98.10 (17)    & 95.45 (17)    & 91.67 (20)    & 91.80 (20)    & 91.00 (17)   \\ \hline
    5    & 94.60 (17)  & 100.00 (2)    & 99.91 (8)     & 96.09 (17)    & 98.10 (17)    & -             & 95.09 (16)    & 99.89 (4)     & 97.30 (17)    & 99.45 (18)   \\ \hline
    6    & 89.73 (18)  & 99.83 (19)    & 99.42 (7)     & 92.42 (20)    & 95.45 (17)    & 95.09 (16)    & -             & 99.20 (20)    & 96.45 (17)    & 98.83 (11)   \\ \hline
    7    & 91.22 (10)  & 92.10 (19)    & 86.30 (20)    & 92.00 (19)    & 91.67 (20)    & 99.89 (4)     & 99.20 (20)    & -             & 89.67 (18)    & 92.30 (19)   \\ \hline
    8    & 79.70 (17)  & 98.55 (18)    & 99.09 (18)    & 71.55 (18)    & 91.80 (20)    & 97.30 (17)    & 96.45 (17)    & 89.67 (18)    & -             & 89.00 (17)   \\ \hline
    9    & 89.45 (18)  & 98.17 (15)    & 96.00 (20)    & 83.67 (18)    & 91.00 (17)    & 99.45 (18)    & 98.83 (11)    & 92.30 (19)    & 89.00 (17)    & -            \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0           & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9            \\ \hline
    0    & -           & 95.00 (17)    & 90.64 (20)    & 78.73 (18)    & 69.00 (19)    & 85.30 (19)    & 78.09 (20)    & 80.00 (19)    & 75.00 (16)    & 77.36 (20)   \\ \hline
    1    & 95.00 (17)  & -             & 87.75 (20)    & 97.83 (13)    & 88.45 (15)    & 99.55 (6)     & 99.08 (15)    & 90.70 (19)    & 97.64 (15)    & 97.25 (10)   \\ \hline
    2    & 90.64 (20)  & 87.75 (20)    & -             & 94.17 (18)    & 84.09 (18)    & 98.91 (17)    & 95.33 (14)    & 77.80 (15)    & 94.45 (18)    & 94.17 (20)   \\ \hline
    3    & 78.73 (18)  & 97.83 (13)    & 94.17 (18)    & -             & 87.82 (19)    & 94.09 (17)    & 76.83 (19)    & 92.50 (20)    & 70.27 (18)    & 82.42 (20)   \\ \hline
    4    & 69.00 (19)  & 88.45 (15)    & 84.09 (18)    & 87.82 (19)    & -             & 93.70 (19)    & 88.64 (19)    & 85.78 (19)    & 91.00 (18)    & 87.27 (14)   \\ \hline
    5    & 85.30 (19)  & 99.55 (6)     & 98.91 (17)    & 94.09 (17)    & 93.70 (19)    & -             & 88.18 (19)    & 97.78 (20)    & 95.00 (17)    & 96.91 (15)   \\ \hline
    6    & 78.09 (20)  & 99.08 (15)    & 95.33 (14)    & 76.83 (19)    & 88.64 (19)    & 88.18 (19)    & -             & 93.90 (16)    & 84.45 (18)    & 82.25 (20)   \\ \hline
    7    & 80.00 (19)  & 90.70 (19)    & 77.80 (15)    & 92.50 (20)    & 85.78 (19)    & 97.78 (20)    & 93.90 (16)    & -             & 89.78 (9)     & 91.00 (19)   \\ \hline
    8    & 75.00 (16)  & 97.64 (15)    & 94.45 (18)    & 70.27 (18)    & 91.00 (18)    & 95.00 (17)    & 84.45 (18)    & 89.78 (9)     & -             & 62.27 (20)   \\ \hline
    9    & 77.36 (20)  & 97.25 (10)    & 94.17 (20)    & 82.42 (20)    & 87.27 (14)    & 96.91 (15)    & 82.25 (20)    & 91.00 (19)    & 62.27 (20)    & -            \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
    \hline
         & 0           & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9            \\ \hline
    0    & -           & 95.09 (20)    & 91.09 (19)    & 76.82 (15)    & 69.20 (20)    & 88.10 (20)    & 78.27 (20)    & 86.44 (20)    & 75.10 (19)    & 76.36 (16)   \\ \hline
    1    & 95.09 (20)  & -             & 82.42 (19)    & 98.17 (20)    & 88.64 (15)    & 99.64 (5)     & 98.58 (10)    & 84.80 (16)    & 97.91 (6)     & 97.67 (15)   \\ \hline
    2    & 91.09 (19)  & 82.42 (19)    & -             & 94.33 (14)    & 85.73 (19)    & 99.73 (20)    & 95.33 (8)     & 78.20 (17)    & 94.55 (20)    & 93.83 (18)   \\ \hline
    3    & 76.82 (15)  & 98.17 (20)    & 94.33 (14)    & -             & 88.09 (20)    & 94.09 (17)    & 84.25 (20)    & 91.80 (19)    & 69.55 (18)    & 80.67 (19)   \\ \hline
    4    & 69.20 (20)  & 88.64 (15)    & 85.73 (19)    & 88.09 (20)    & -             & 94.00 (20)    & 90.09 (15)    & 89.22 (20)    & 91.10 (19)    & 85.00 (16)   \\ \hline
    5    & 88.10 (20)  & 99.64 (5)     & 99.73 (20)    & 94.09 (17)    & 94.00 (20)    & -             & 87.82 (20)    & 96.89 (18)    & 94.70 (18)    & 96.45 (18)   \\ \hline
    6    & 78.27 (20)  & 98.58 (10)    & 95.33 (8)     & 84.25 (20)    & 90.09 (15)    & 87.82 (20)    & -             & 92.40 (18)    & 74.18 (19)    & 81.25 (15)   \\ \hline
    7    & 86.44 (20)  & 84.80 (16)    & 78.20 (17)    & 91.80 (19)    & 89.22 (20)    & 96.89 (18)    & 92.40 (18)    & -             & 89.44 (20)    & 90.90 (14)   \\ \hline
    8    & 75.10 (19)  & 97.91 (6)     & 94.55 (20)    & 69.55 (18)    & 91.10 (19)    & 94.70 (18)    & 74.18 (19)    & 89.44 (20)    & -             & 61.82 (20)   \\ \hline
    9    & 76.36 (16)  & 97.67 (15)    & 93.83 (18)    & 80.67 (19)    & 85.00 (16)    & 96.45 (18)    & 81.25 (15)    & 90.90 (14)    & 61.82 (20)    & -            \\ \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
         &  &  &  &  &  &  &  &  &  &  \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & 95.43 & 93.04 & 78.67 & 72.34 & 93.71 & 87.15 & 89.23 & 77.17 & 85.45 \\
        & & (97.18, 94.45) & (98.45, 87.82) & (82.73, 72.91) & (75.00, 68.50) & (94.70, 92.10) & (88.82, 85.36) & (91.89, 85.56) & (79.40, 73.70) & (87.73, 82.91) \\
        \hline
        \multirow{2}{*}{1} & 95.43 & \multirow{2}{*}{-} & 89.81 & 97.41 & 91.20 & 99.94 & 99.13 & 92.40 & 98.75 & 97.88 \\
        & (97.18, 94.45) & & (92.33, 86.67) & (97.92, 96.92) & (92.09, 89.82) & (100.00, 99.82) & (99.75, 98.50) & (93.40, 91.00) & (99.27, 97.73) & (98.50, 97.42) \\
        \hline
        \multirow{2}{*}{2} & 93.04 & 89.81 & \multirow{2}{*}{-} & 92.49 & 86.32 & 99.74 & 98.47 & 86.70 & 93.27 & 92.30 \\
        & (98.45, 87.82) & (92.33, 86.67) & & (94.75, 88.75) & (97.09, 73.18) & (100.00, 99.18) & (99.92, 96.33) & (91.60, 75.30) & (95.82, 88.18) & (93.42, 90.83) \\
        \hline
        \multirow{2}{*}{3} & 78.67 & 97.41 & 92.49 & \multirow{2}{*}{-} & 87.03 & 95.78 & 92.36 & 90.93 & 68.38 & 84.20 \\
        & (82.73, 72.91) & (97.92, 96.92) & (94.75, 88.75) & & (89.00, 85.00) & (96.82, 94.73) & (95.00, 90.08) & (92.70, 89.00) & (72.36, 65.00) & (88.17, 76.25) \\
        \hline
        \multirow{2}{*}{4} & 72.34 & 91.20 & 86.32 & 87.03 & \multirow{2}{*}{-} & 96.72 & 91.36 & 83.04 & 89.06 & 88.09 \\
        & (75.00, 68.50) & (92.09, 89.82) & (97.09, 73.18) & (89.00, 85.00) & & (97.70, 94.50) & (95.73, 87.00) & (87.89, 77.11) & (90.60, 86.10) & (90.73, 86.82) \\
        \hline
        \multirow{2}{*}{5} & 93.71 & 99.94 & 99.74 & 95.78 & 96.72 & \multirow{2}{*}{-} & 86.49 & 99.11 & 96.65 & 99.14 \\
        & (94.70, 92.10) & (100.00, 99.82) & (100.00, 99.18) & (96.82, 94.73) & (97.70, 94.50) & & (89.18, 84.27) & (99.67, 98.33) & (97.30, 95.70) & (99.45, 98.82) \\
        \hline
        \multirow{2}{*}{6} & 87.15 & 99.13 & 98.47 & 92.36 & 91.36 & 86.49 & \multirow{2}{*}{-} & 97.28 & 94.72 & 98.78 \\
        & (88.82, 85.36) & (99.75, 98.50) & (99.92, 96.33) & (95.00, 90.08) & (95.73, 87.00) & (89.18, 84.27) & & (98.90, 94.90) & (96.27, 92.91) & (99.42, 97.75) \\
        \hline
        \multirow{2}{*}{7} & 89.23 & 92.40 & 86.70 & 90.93 & 83.04 & 99.11 & 97.28 & \multirow{2}{*}{-} & 89.07 & 90.35 \\
        & (91.89, 85.56) & (93.40, 91.00) & (91.60, 75.30) & (92.70, 89.00) & (87.89, 77.11) & (99.67, 98.33) & (98.90, 94.90) & & (90.67, 87.78) & (92.20, 88.80) \\
        \hline
        \multirow{2}{*}{8} & 77.17 & 98.75 & 93.27 & 68.38 & 89.06 & 96.65 & 94.72 & 89.07 & \multirow{2}{*}{-} & 82.94 \\
        & (79.40, 73.70) & (99.27, 97.73) & (95.82, 88.18) & (72.36, 65.00) & (90.60, 86.10) & (97.30, 95.70) & (96.27, 92.91) & (90.67, 87.78) & & (87.09, 77.64) \\
        \hline
        \multirow{2}{*}{9} & 85.45 & 97.88 & 92.30 & 84.20 & 88.09 & 99.14 & 98.78 & 90.35 & 82.94 & \multirow{2}{*}{-} \\
        & (87.73, 82.91) & (98.50, 97.42) & (93.42, 90.83) & (88.17, 76.25) & (90.73, 86.82) & (99.45, 98.82) & (99.42, 97.75) & (92.20, 88.80) & (87.09, 77.64) & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
         &  &  &  &  &  &  &  &  &  &  \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & 93.73 & 94.13 & 77.82 & 72.93 & 93.32 & 87.50 & 89.62 & 76.24 & 86.42 \\
        & & (95.73, 86.73) & (97.09, 83.55) & (81.45, 72.73) & (74.70, 70.70) & (94.90, 90.90) & (90.36, 85.45) & (91.67, 87.11) & (78.00, 73.60) & (90.45, 83.55) \\
        \hline
        \multirow{2}{*}{1} & 93.73 & \multirow{2}{*}{-} & 88.17 & 97.32 & 88.22 & 99.85 & 98.72 & 92.56 & 98.49 & 96.59 \\
        & (95.73, 86.73) & & (92.92, 84.08) & (98.00, 95.83) & (91.27, 86.27) & (100.00, 99.45) & (99.67, 96.00) & (94.00, 91.30) & (99.36, 97.55) & (97.58, 95.75) \\
        \hline
        \multirow{2}{*}{2} & 94.13 & 88.17 & \multirow{2}{*}{-} & 93.79 & 86.64 & 99.81 & 98.77 & 89.78 & 95.33 & 91.61 \\
        & (97.09, 83.55) & (92.92, 84.08) & & (95.58, 92.17) & (95.09, 80.45) & (100.00, 99.45) & (99.50, 96.67) & (96.10, 84.90) & (99.00, 89.55) & (93.00, 89.83) \\
        \hline
        \multirow{2}{*}{3} & 77.82 & 97.32 & 93.79 & \multirow{2}{*}{-} & 87.87 & 95.54 & 91.80 & 91.46 & 67.63 & 85.14 \\
        & (81.45, 72.73) & (98.00, 95.83) & (95.58, 92.17) & & (89.55, 85.91) & (96.73, 94.64) & (94.50, 89.33) & (93.70, 89.30) & (73.45, 63.55) & (89.42, 78.25) \\
        \hline
        \multirow{2}{*}{4} & 72.93 & 88.22 & 86.64 & 87.87 & \multirow{2}{*}{-} & 97.80 & 94.18 & 83.47 & 89.09 & 89.05 \\
        & (74.70, 70.70) & (91.27, 86.27) & (95.09, 80.45) & (89.55, 85.91) & & (99.50, 96.30) & (94.91, 92.27) & (86.33, 79.78) & (89.80, 87.70) & (90.82, 87.27) \\
        \hline
        \multirow{2}{*}{5} & 93.32 & 99.85 & 99.81 & 95.54 & 97.80 & \multirow{2}{*}{-} & 85.37 & 99.30 & 95.82 & 98.92 \\
        & (94.90, 90.90) & (100.00, 99.45) & (100.00, 99.45) & (96.73, 94.64) & (99.50, 96.30) & & (87.91, 82.91) & (99.78, 98.22) & (96.60, 94.10) & (99.36, 98.18) \\
        \hline
        \multirow{2}{*}{6} & 87.50 & 98.72 & 98.77 & 91.80 & 94.18 & 85.37 & \multirow{2}{*}{-} & 97.01 & 94.30 & 98.51 \\
        & (90.36, 85.45) & (99.67, 96.00) & (99.50, 96.67) & (94.50, 89.33) & (94.91, 92.27) & (87.91, 82.91) & & (98.30, 94.60) & (95.36, 91.82) & (99.17, 97.58) \\
        \hline
        \multirow{2}{*}{7} & 89.62 & 92.56 & 89.78 & 91.46 & 83.47 & 99.30 & 97.01 & \multirow{2}{*}{-} & 89.18 & 87.56 \\
        & (91.67, 87.11) & (94.00, 91.30) & (96.10, 84.90) & (93.70, 89.30) & (86.33, 79.78) & (99.78, 98.22) & (98.30, 94.60) & & (90.89, 86.44) & (88.60, 86.90) \\
        \hline
        \multirow{2}{*}{8} & 76.24 & 98.49 & 95.33 & 67.63 & 89.09 & 95.82 & 94.30 & 89.18 & \multirow{2}{*}{-} & 84.11 \\
        & (78.00, 73.60) & (99.36, 97.55) & (99.00, 89.55) & (73.45, 63.55) & (89.80, 87.70) & (96.60, 94.10) & (95.36, 91.82) & (90.89, 86.44) & & (86.91, 78.82) \\
        \hline
        \multirow{2}{*}{9} & 86.42 & 96.59 & 91.61 & 85.14 & 89.05 & 98.92 & 98.51 & 87.56 & 84.11 & \multirow{2}{*}{-} \\
        & (90.45, 83.55) & (97.58, 95.75) & (93.00, 89.83) & (89.42, 78.25) & (90.82, 87.27) & (99.36, 98.18) & (99.17, 97.58) & (88.60, 86.90) & (86.91, 78.82) & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
        & & & & & & & & & & \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.49} & \multicolumn{1}{c|}{98.06} & \multicolumn{1}{c|}{80.74} & \multicolumn{1}{c|}{71.37} & \multicolumn{1}{c|}{94.33} & \multicolumn{1}{c|}{88.81} & \multicolumn{1}{c|}{90.02} & \multicolumn{1}{c|}{77.46} & \multicolumn{1}{c|}{84.90} \\
        & & \multicolumn{1}{c|}{(99.27, 97.18)} & \multicolumn{1}{c|}{(99.36, 96.27)} & \multicolumn{1}{c|}{(83.82, 77.82)} & \multicolumn{1}{c|}{(75.2, 69.1)} & \multicolumn{1}{c|}{(95.9, 93.2)} & \multicolumn{1}{c|}{(96.18, 84.91)} & \multicolumn{1}{c|}{(93.44, 83.22)} & \multicolumn{1}{c|}{(79.7, 72.0)} & \multicolumn{1}{c|}{(88.27, 79.64)} \\
        \hline
        \multirow{2}{*}{1} & \multicolumn{1}{c|}{98.49} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{84.62} & \multicolumn{1}{c|}{97.38} & \multicolumn{1}{c|}{94.71} & \multicolumn{1}{c|}{99.98} & \multicolumn{1}{c|}{99.47} & \multicolumn{1}{c|}{92.52} & \multicolumn{1}{c|}{98.87} & \multicolumn{1}{c|}{98.04} \\
        & \multicolumn{1}{c|}{(99.27, 97.18)} & & \multicolumn{1}{c|}{(93.75, 74.08)} & \multicolumn{1}{c|}{(98.25, 96.58)} & \multicolumn{1}{c|}{(96.73, 92.36)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(99.92, 99.08)} & \multicolumn{1}{c|}{(94.2, 91.5)} & \multicolumn{1}{c|}{(99.64, 97.45)} & \multicolumn{1}{c|}{(98.58, 97.5)} \\
        \hline
        \multirow{2}{*}{2} & \multicolumn{1}{c|}{98.06} & \multicolumn{1}{c|}{84.62} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.95} & \multicolumn{1}{c|}{95.39} & \multicolumn{1}{c|}{99.65} & \multicolumn{1}{c|}{99.75} & \multicolumn{1}{c|}{91.08} & \multicolumn{1}{c|}{97.11} & \multicolumn{1}{c|}{94.76} \\
        & \multicolumn{1}{c|}{(99.36, 96.27)} & \multicolumn{1}{c|}{(93.75, 74.08)} & & \multicolumn{1}{c|}{(96.08, 91.25)} & \multicolumn{1}{c|}{(97.55, 89.45)} & \multicolumn{1}{c|}{(100.0, 98.0)} & \multicolumn{1}{c|}{(99.92, 99.33)} & \multicolumn{1}{c|}{(95.1, 88.6)} & \multicolumn{1}{c|}{(98.73, 95.0)} & \multicolumn{1}{c|}{(95.67, 93.58)} \\
        \hline
        \multirow{2}{*}{3} & \multicolumn{1}{c|}{80.74} & \multicolumn{1}{c|}{97.38} & \multicolumn{1}{c|}{93.95} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{88.20} & \multicolumn{1}{c|}{96.29} & \multicolumn{1}{c|}{91.36} & \multicolumn{1}{c|}{89.27} & \multicolumn{1}{c|}{70.89} & \multicolumn{1}{c|}{83.89} \\
        & \multicolumn{1}{c|}{(83.82, 77.82)} & \multicolumn{1}{c|}{(98.25, 96.58)} & \multicolumn{1}{c|}{(96.08, 91.25)} & & \multicolumn{1}{c|}{(90.18, 84.27)} & \multicolumn{1}{c|}{(97.09, 95.64)} & \multicolumn{1}{c|}{(94.75, 89.92)} & \multicolumn{1}{c|}{(92.1, 82.9)} & \multicolumn{1}{c|}{(74.55, 66.18)} & \multicolumn{1}{c|}{(91.0, 80.33)} \\
        \hline
        \multirow{2}{*}{4} & \multicolumn{1}{c|}{71.37} & \multicolumn{1}{c|}{94.71} & \multicolumn{1}{c|}{95.39} & \multicolumn{1}{c|}{88.20} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{97.03} & \multicolumn{1}{c|}{95.16} & \multicolumn{1}{c|}{85.95} & \multicolumn{1}{c|}{90.69} & \multicolumn{1}{c|}{88.27} \\
        & \multicolumn{1}{c|}{(75.2, 69.1)} & \multicolumn{1}{c|}{(96.73, 92.36)} & \multicolumn{1}{c|}{(97.55, 89.45)} & \multicolumn{1}{c|}{(90.18, 84.27)} & & \multicolumn{1}{c|}{(98.2, 96.1)} & \multicolumn{1}{c|}{(97.09, 92.64)} & \multicolumn{1}{c|}{(92.44, 71.67)} & \multicolumn{1}{c|}{(92.0, 89.0)} & \multicolumn{1}{c|}{(91.36, 84.55)} \\
        \hline
        \multirow{2}{*}{5} & \multicolumn{1}{c|}{94.33} & \multicolumn{1}{c|}{99.98} & \multicolumn{1}{c|}{99.65} & \multicolumn{1}{c|}{96.29} & \multicolumn{1}{c|}{97.03} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.65} & \multicolumn{1}{c|}{99.60} & \multicolumn{1}{c|}{96.87} & \multicolumn{1}{c|}{98.88} \\
        & \multicolumn{1}{c|}{(95.9, 93.2)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(100.0, 98.0)} & \multicolumn{1}{c|}{(97.09, 95.64)} & \multicolumn{1}{c|}{(98.2, 96.1)} & & \multicolumn{1}{c|}{(95.91, 89.64)} & \multicolumn{1}{c|}{(99.89, 98.78)} & \multicolumn{1}{c|}{(97.5, 95.9)} & \multicolumn{1}{c|}{(99.36, 96.73)} \\
        \hline
        \multirow{2}{*}{6} & \multicolumn{1}{c|}{88.81} & \multicolumn{1}{c|}{99.47} & \multicolumn{1}{c|}{99.75} & \multicolumn{1}{c|}{91.36} & \multicolumn{1}{c|}{95.16} & \multicolumn{1}{c|}{93.65} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{97.54} & \multicolumn{1}{c|}{94.39} & \multicolumn{1}{c|}{98.74} \\
        & \multicolumn{1}{c|}{(96.18, 84.91)} & \multicolumn{1}{c|}{(99.92, 99.08)} & \multicolumn{1}{c|}{(99.92, 99.33)} & \multicolumn{1}{c|}{(94.75, 89.92)} & \multicolumn{1}{c|}{(97.09, 92.64)} & \multicolumn{1}{c|}{(95.91, 89.64)} & & \multicolumn{1}{c|}{(99.3, 93.5)} & \multicolumn{1}{c|}{(95.27, 91.27)} & \multicolumn{1}{c|}{(99.67, 96.75)} \\
        \hline
        \multirow{2}{*}{7} & \multicolumn{1}{c|}{90.02} & \multicolumn{1}{c|}{92.52} & \multicolumn{1}{c|}{91.08} & \multicolumn{1}{c|}{89.27} & \multicolumn{1}{c|}{85.95} & \multicolumn{1}{c|}{99.60} & \multicolumn{1}{c|}{97.54} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.61} & \multicolumn{1}{c|}{91.88} \\
        & \multicolumn{1}{c|}{(93.44, 83.22)} & \multicolumn{1}{c|}{(94.2, 91.5)} & \multicolumn{1}{c|}{(95.1, 88.6)} & \multicolumn{1}{c|}{(92.1, 82.9)} & \multicolumn{1}{c|}{(92.44, 71.67)} & \multicolumn{1}{c|}{(99.89, 98.78)} & \multicolumn{1}{c|}{(99.3, 93.5)} & & \multicolumn{1}{c|}{(92.44, 87.33)} & \multicolumn{1}{c|}{(93.0, 90.9)} \\
        \hline
        \multirow{2}{*}{8} & \multicolumn{1}{c|}{77.46} & \multicolumn{1}{c|}{98.87} & \multicolumn{1}{c|}{97.11} & \multicolumn{1}{c|}{70.89} & \multicolumn{1}{c|}{90.69} & \multicolumn{1}{c|}{96.87} & \multicolumn{1}{c|}{94.39} & \multicolumn{1}{c|}{89.61} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{82.41} \\
        & \multicolumn{1}{c|}{(79.7, 72.0)} & \multicolumn{1}{c|}{(99.64, 97.45)} & \multicolumn{1}{c|}{(98.73, 95.0)} & \multicolumn{1}{c|}{(74.55, 66.18)} & \multicolumn{1}{c|}{(92.0, 89.0)} & \multicolumn{1}{c|}{(97.5, 95.9)} & \multicolumn{1}{c|}{(95.27, 91.27)} & \multicolumn{1}{c|}{(92.44, 87.33)} & & \multicolumn{1}{c|}{(88.36, 76.82)} \\
        \hline
        \multirow{2}{*}{9} & \multicolumn{1}{c|}{84.90} & \multicolumn{1}{c|}{98.04} & \multicolumn{1}{c|}{94.76} & \multicolumn{1}{c|}{83.89} & \multicolumn{1}{c|}{88.27} & \multicolumn{1}{c|}{98.88} & \multicolumn{1}{c|}{98.74} & \multicolumn{1}{c|}{91.88} & \multicolumn{1}{c|}{82.41} & \multirow{2}{*}{-} \\
        & \multicolumn{1}{c|}{(88.27, 79.64)} & \multicolumn{1}{c|}{(98.58, 97.5)} & \multicolumn{1}{c|}{(95.67, 93.58)} & \multicolumn{1}{c|}{(91.0, 80.33)} & \multicolumn{1}{c|}{(91.36, 84.55)} & \multicolumn{1}{c|}{(99.36, 96.73)} & \multicolumn{1}{c|}{(99.67, 96.75)} & \multicolumn{1}{c|}{(93.0, 90.9)} & \multicolumn{1}{c|}{(88.36, 76.82)} & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
        & & & & & & & & & & \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{97.91} & \multicolumn{1}{c|}{98.07} & \multicolumn{1}{c|}{80.71} & \multicolumn{1}{c|}{71.82} & \multicolumn{1}{c|}{94.35} & \multicolumn{1}{c|}{88.50} & \multicolumn{1}{c|}{91.03} & \multicolumn{1}{c|}{77.05} & \multicolumn{1}{c|}{85.35} \\
        & & \multicolumn{1}{c|}{(98.91, 94.45)} & \multicolumn{1}{c|}{(99.55, 91.09)} & \multicolumn{1}{c|}{(83.55, 76.55)} & \multicolumn{1}{c|}{(75.7, 67.6)} & \multicolumn{1}{c|}{(96.0, 93.1)} & \multicolumn{1}{c|}{(93.82, 85.18)} & \multicolumn{1}{c|}{(94.11, 87.56)} & \multicolumn{1}{c|}{(80.0, 72.3)} & \multicolumn{1}{c|}{(89.45, 78.0)} \\
        \hline
        \multirow{2}{*}{1} & \multicolumn{1}{c|}{97.91} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{87.60} & \multicolumn{1}{c|}{97.50} & \multicolumn{1}{c|}{95.00} & \multicolumn{1}{c|}{99.98} & \multicolumn{1}{c|}{99.61} & \multicolumn{1}{c|}{92.60} & \multicolumn{1}{c|}{98.75} & \multicolumn{1}{c|}{97.97} \\
        & \multicolumn{1}{c|}{(98.91, 94.45)} & & \multicolumn{1}{c|}{(95.83, 79.08)} & \multicolumn{1}{c|}{(98.42, 96.67)} & \multicolumn{1}{c|}{(97.09, 91.73)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(100.0, 99.0)} & \multicolumn{1}{c|}{(93.6, 91.4)} & \multicolumn{1}{c|}{(99.55, 97.64)} & \multicolumn{1}{c|}{(98.58, 95.92)} \\
        \hline
        \multirow{2}{*}{2} & \multicolumn{1}{c|}{98.07} & \multicolumn{1}{c|}{87.60} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{94.29} & \multicolumn{1}{c|}{96.03} & \multicolumn{1}{c|}{99.92} & \multicolumn{1}{c|}{99.87} & \multicolumn{1}{c|}{88.82} & \multicolumn{1}{c|}{98.50} & \multicolumn{1}{c|}{94.67} \\
        & \multicolumn{1}{c|}{(99.55, 91.09)} & \multicolumn{1}{c|}{(95.83, 79.08)} & & \multicolumn{1}{c|}{(97.25, 88.5)} & \multicolumn{1}{c|}{(98.18, 93.73)} & \multicolumn{1}{c|}{(100.0, 99.64)} & \multicolumn{1}{c|}{(100.0, 99.5)} & \multicolumn{1}{c|}{(93.4, 77.6)} & \multicolumn{1}{c|}{(99.55, 95.73)} & \multicolumn{1}{c|}{(95.75, 91.33)} \\
        \hline
        \multirow{2}{*}{3} & \multicolumn{1}{c|}{80.71} & \multicolumn{1}{c|}{97.50} & \multicolumn{1}{c|}{94.29} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.60} & \multicolumn{1}{c|}{96.60} & \multicolumn{1}{c|}{91.41} & \multicolumn{1}{c|}{91.03} & \multicolumn{1}{c|}{71.24} & \multicolumn{1}{c|}{85.21} \\
        & \multicolumn{1}{c|}{(83.55, 76.55)} & \multicolumn{1}{c|}{(98.42, 96.67)} & \multicolumn{1}{c|}{(97.25, 88.5)} & & \multicolumn{1}{c|}{(92.64, 86.0)} & \multicolumn{1}{c|}{(97.55, 95.82)} & \multicolumn{1}{c|}{(94.67, 89.17)} & \multicolumn{1}{c|}{(93.7, 85.1)} & \multicolumn{1}{c|}{(74.91, 67.36)} & \multicolumn{1}{c|}{(90.67, 77.75)} \\
        \hline
        \multirow{2}{*}{4} & \multicolumn{1}{c|}{71.82} & \multicolumn{1}{c|}{95.00} & \multicolumn{1}{c|}{96.03} & \multicolumn{1}{c|}{89.60} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{97.51} & \multicolumn{1}{c|}{95.36} & \multicolumn{1}{c|}{86.46} & \multicolumn{1}{c|}{91.20} & \multicolumn{1}{c|}{89.40} \\
        & \multicolumn{1}{c|}{(75.7, 67.6)} & \multicolumn{1}{c|}{(97.09, 91.73)} & \multicolumn{1}{c|}{(98.18, 93.73)} & \multicolumn{1}{c|}{(92.64, 86.0)} & & \multicolumn{1}{c|}{(98.7, 96.0)} & \multicolumn{1}{c|}{(98.45, 91.27)} & \multicolumn{1}{c|}{(91.0, 77.44)} & \multicolumn{1}{c|}{(92.4, 89.4)} & \multicolumn{1}{c|}{(90.64, 86.0)} \\
        \hline
        \multirow{2}{*}{5} & \multicolumn{1}{c|}{94.35} & \multicolumn{1}{c|}{99.98} & \multicolumn{1}{c|}{99.92} & \multicolumn{1}{c|}{96.60} & \multicolumn{1}{c|}{97.51} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.48} & \multicolumn{1}{c|}{99.76} & \multicolumn{1}{c|}{96.98} & \multicolumn{1}{c|}{99.24} \\
        & \multicolumn{1}{c|}{(96.0, 93.1)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(100.0, 99.64)} & \multicolumn{1}{c|}{(97.55, 95.82)} & \multicolumn{1}{c|}{(98.7, 96.0)} & & \multicolumn{1}{c|}{(96.09, 90.91)} & \multicolumn{1}{c|}{(99.89, 99.44)} & \multicolumn{1}{c|}{(97.4, 96.0)} & \multicolumn{1}{c|}{(99.45, 98.91)} \\
        \hline
        \multirow{2}{*}{6} & \multicolumn{1}{c|}{88.50} & \multicolumn{1}{c|}{99.61} & \multicolumn{1}{c|}{99.87} & \multicolumn{1}{c|}{91.41} & \multicolumn{1}{c|}{95.36} & \multicolumn{1}{c|}{93.48} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.45} & \multicolumn{1}{c|}{94.88} & \multicolumn{1}{c|}{98.80} \\
        & \multicolumn{1}{c|}{(93.82, 85.18)} & \multicolumn{1}{c|}{(100.0, 99.0)} & \multicolumn{1}{c|}{(100.0, 99.5)} & \multicolumn{1}{c|}{(94.67, 89.17)} & \multicolumn{1}{c|}{(98.45, 91.27)} & \multicolumn{1}{c|}{(96.09, 90.91)} & & \multicolumn{1}{c|}{(99.6, 96.6)} & \multicolumn{1}{c|}{(95.73, 92.55)} & \multicolumn{1}{c|}{(99.58, 97.5)} \\
        \hline
        \multirow{2}{*}{7} & \multicolumn{1}{c|}{91.03} & \multicolumn{1}{c|}{92.60} & \multicolumn{1}{c|}{88.82} & \multicolumn{1}{c|}{91.03} & \multicolumn{1}{c|}{86.46} & \multicolumn{1}{c|}{99.76} & \multicolumn{1}{c|}{98.45} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.56} & \multicolumn{1}{c|}{91.43} \\
        & \multicolumn{1}{c|}{(94.11, 87.56)} & \multicolumn{1}{c|}{(93.6, 91.4)} & \multicolumn{1}{c|}{(93.4, 77.6)} & \multicolumn{1}{c|}{(93.7, 85.1)} & \multicolumn{1}{c|}{(91.0, 77.44)} & \multicolumn{1}{c|}{(99.89, 99.44)} & \multicolumn{1}{c|}{(99.6, 96.6)} & & \multicolumn{1}{c|}{(92.44, 87.11)} & \multicolumn{1}{c|}{(93.0, 90.3)} \\
        \hline
        \multirow{2}{*}{8} & \multicolumn{1}{c|}{77.05} & \multicolumn{1}{c|}{98.75} & \multicolumn{1}{c|}{98.50} & \multicolumn{1}{c|}{71.24} & \multicolumn{1}{c|}{91.20} & \multicolumn{1}{c|}{96.98} & \multicolumn{1}{c|}{94.88} & \multicolumn{1}{c|}{89.56} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{83.52} \\
        & \multicolumn{1}{c|}{(80.0, 72.3)} & \multicolumn{1}{c|}{(99.55, 97.64)} & \multicolumn{1}{c|}{(99.55, 95.73)} & \multicolumn{1}{c|}{(74.91, 67.36)} & \multicolumn{1}{c|}{(92.4, 89.4)} & \multicolumn{1}{c|}{(97.4, 96.0)} & \multicolumn{1}{c|}{(95.73, 92.55)} & \multicolumn{1}{c|}{(92.44, 87.11)} & & \multicolumn{1}{c|}{(90.73, 73.82)} \\
        \hline
        \multirow{2}{*}{9} & \multicolumn{1}{c|}{85.35} & \multicolumn{1}{c|}{97.97} & \multicolumn{1}{c|}{94.67} & \multicolumn{1}{c|}{85.21} & \multicolumn{1}{c|}{89.40} & \multicolumn{1}{c|}{99.24} & \multicolumn{1}{c|}{98.80} & \multicolumn{1}{c|}{91.43} & \multicolumn{1}{c|}{83.52} & \multirow{2}{*}{-} \\
        & \multicolumn{1}{c|}{(89.45, 78.0)} & \multicolumn{1}{c|}{(98.58, 95.92)} & \multicolumn{1}{c|}{(95.75, 91.33)} & \multicolumn{1}{c|}{(90.67, 77.75)} & \multicolumn{1}{c|}{(90.64, 86.0)} & \multicolumn{1}{c|}{(99.45, 98.91)} & \multicolumn{1}{c|}{(99.58, 97.5)} & \multicolumn{1}{c|}{(93.0, 90.3)} & \multicolumn{1}{c|}{(90.73, 73.82)} & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
        & & & & & & & & & & \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.11} & \multicolumn{1}{c|}{98.40} & \multicolumn{1}{c|}{81.45} & \multicolumn{1}{c|}{74.45} & \multicolumn{1}{c|}{94.50} & \multicolumn{1}{c|}{88.71} & \multicolumn{1}{c|}{91.74} & \multicolumn{1}{c|}{78.64} & \multicolumn{1}{c|}{87.72} \\
        & & \multicolumn{1}{c|}{(98.73, 97.27)} & \multicolumn{1}{c|}{(99.45, 97.09)} & \multicolumn{1}{c|}{(84.36, 77.82)} & \multicolumn{1}{c|}{(77.4, 71.3)} & \multicolumn{1}{c|}{(95.4, 93.6)} & \multicolumn{1}{c|}{(92.45, 83.18)} & \multicolumn{1}{c|}{(93.78, 89.56)} & \multicolumn{1}{c|}{(81.6, 75.6)} & \multicolumn{1}{c|}{(90.27, 84.18)} \\
        \hline
        \multirow{2}{*}{1} & \multicolumn{1}{c|}{98.11} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{90.22} & \multicolumn{1}{c|}{97.54} & \multicolumn{1}{c|}{94.51} & \multicolumn{1}{c|}{99.93} & \multicolumn{1}{c|}{99.34} & \multicolumn{1}{c|}{92.32} & \multicolumn{1}{c|}{98.82} & \multicolumn{1}{c|}{98.23} \\
        & \multicolumn{1}{c|}{(98.73, 97.27)} & & \multicolumn{1}{c|}{(94.0, 83.5)} & \multicolumn{1}{c|}{(98.08, 97.0)} & \multicolumn{1}{c|}{(96.36, 91.73)} & \multicolumn{1}{c|}{(100.0, 99.73)} & \multicolumn{1}{c|}{(99.83, 98.5)} & \multicolumn{1}{c|}{(93.4, 91.0)} & \multicolumn{1}{c|}{(99.73, 97.91)} & \multicolumn{1}{c|}{(99.0, 97.58)} \\
        \hline
        \multirow{2}{*}{2} & \multicolumn{1}{c|}{98.40} & \multicolumn{1}{c|}{90.22} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{95.46} & \multicolumn{1}{c|}{96.18} & \multicolumn{1}{c|}{99.89} & \multicolumn{1}{c|}{99.67} & \multicolumn{1}{c|}{90.44} & \multicolumn{1}{c|}{97.92} & \multicolumn{1}{c|}{95.39} \\
        & \multicolumn{1}{c|}{(99.45, 97.09)} & \multicolumn{1}{c|}{(94.0, 83.5)} & & \multicolumn{1}{c|}{(97.33, 93.67)} & \multicolumn{1}{c|}{(97.91, 88.36)} & \multicolumn{1}{c|}{(100.0, 99.73)} & \multicolumn{1}{c|}{(100.0, 98.42)} & \multicolumn{1}{c|}{(95.6, 78.9)} & \multicolumn{1}{c|}{(99.45, 92.09)} & \multicolumn{1}{c|}{(96.33, 94.67)} \\
        \hline
        \multirow{2}{*}{3} & \multicolumn{1}{c|}{81.45} & \multicolumn{1}{c|}{97.54} & \multicolumn{1}{c|}{95.46} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.09} & \multicolumn{1}{c|}{96.32} & \multicolumn{1}{c|}{93.01} & \multicolumn{1}{c|}{91.51} & \multicolumn{1}{c|}{71.73} & \multicolumn{1}{c|}{85.14} \\
        & \multicolumn{1}{c|}{(84.36, 77.82)} & \multicolumn{1}{c|}{(98.08, 97.0)} & \multicolumn{1}{c|}{(97.33, 93.67)} & & \multicolumn{1}{c|}{(90.64, 86.73)} & \multicolumn{1}{c|}{(97.55, 94.64)} & \multicolumn{1}{c|}{(94.75, 91.92)} & \multicolumn{1}{c|}{(93.4, 87.3)} & \multicolumn{1}{c|}{(76.82, 67.0)} & \multicolumn{1}{c|}{(89.75, 77.75)} \\
        \hline
        \multirow{2}{*}{4} & \multicolumn{1}{c|}{74.45} & \multicolumn{1}{c|}{94.51} & \multicolumn{1}{c|}{96.18} & \multicolumn{1}{c|}{89.09} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.06} & \multicolumn{1}{c|}{94.44} & \multicolumn{1}{c|}{89.52} & \multicolumn{1}{c|}{90.68} & \multicolumn{1}{c|}{90.62} \\
        & \multicolumn{1}{c|}{(77.4, 71.3)} & \multicolumn{1}{c|}{(96.36, 91.73)} & \multicolumn{1}{c|}{(97.91, 88.36)} & \multicolumn{1}{c|}{(90.64, 86.73)} & & \multicolumn{1}{c|}{(98.7, 97.1)} & \multicolumn{1}{c|}{(97.64, 92.27)} & \multicolumn{1}{c|}{(92.33, 87.44)} & \multicolumn{1}{c|}{(91.8, 88.4)} & \multicolumn{1}{c|}{(92.64, 87.64)} \\
        \hline
        \multirow{2}{*}{5} & \multicolumn{1}{c|}{94.50} & \multicolumn{1}{c|}{99.93} & \multicolumn{1}{c|}{99.89} & \multicolumn{1}{c|}{96.32} & \multicolumn{1}{c|}{98.06} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.07} & \multicolumn{1}{c|}{99.62} & \multicolumn{1}{c|}{97.01} & \multicolumn{1}{c|}{99.09} \\
        & \multicolumn{1}{c|}{(95.4, 93.6)} & \multicolumn{1}{c|}{(100.0, 99.73)} & \multicolumn{1}{c|}{(100.0, 99.73)} & \multicolumn{1}{c|}{(97.55, 94.64)} & \multicolumn{1}{c|}{(98.7, 97.1)} & & \multicolumn{1}{c|}{(94.73, 91.0)} & \multicolumn{1}{c|}{(99.89, 99.33)} & \multicolumn{1}{c|}{(97.9, 96.0)} & \multicolumn{1}{c|}{(99.73, 97.82)} \\
        \hline
        \multirow{2}{*}{6} & \multicolumn{1}{c|}{88.71} & \multicolumn{1}{c|}{99.34} & \multicolumn{1}{c|}{99.67} & \multicolumn{1}{c|}{93.01} & \multicolumn{1}{c|}{94.44} & \multicolumn{1}{c|}{93.07} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.59} & \multicolumn{1}{c|}{95.75} & \multicolumn{1}{c|}{98.84} \\
        & \multicolumn{1}{c|}{(92.45, 83.18)} & \multicolumn{1}{c|}{(99.83, 98.5)} & \multicolumn{1}{c|}{(100.0, 98.42)} & \multicolumn{1}{c|}{(94.75, 91.92)} & \multicolumn{1}{c|}{(97.64, 92.27)} & \multicolumn{1}{c|}{(94.73, 91.0)} & & \multicolumn{1}{c|}{(99.6, 96.7)} & \multicolumn{1}{c|}{(96.91, 94.73)} & \multicolumn{1}{c|}{(99.42, 97.17)} \\
        \hline
        \multirow{2}{*}{7} & \multicolumn{1}{c|}{91.74} & \multicolumn{1}{c|}{92.32} & \multicolumn{1}{c|}{90.44} & \multicolumn{1}{c|}{91.51} & \multicolumn{1}{c|}{89.52} & \multicolumn{1}{c|}{99.62} & \multicolumn{1}{c|}{98.59} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{90.46} & \multicolumn{1}{c|}{91.68} \\
        & \multicolumn{1}{c|}{(93.78, 89.56)} & \multicolumn{1}{c|}{(93.4, 91.0)} & \multicolumn{1}{c|}{(95.6, 78.9)} & \multicolumn{1}{c|}{(93.4, 87.3)} & \multicolumn{1}{c|}{(92.33, 87.44)} & \multicolumn{1}{c|}{(99.89, 99.33)} & \multicolumn{1}{c|}{(99.6, 96.7)} & & \multicolumn{1}{c|}{(92.89, 88.56)} & \multicolumn{1}{c|}{(92.6, 90.8)} \\
        \hline
        \multirow{2}{*}{8} & \multicolumn{1}{c|}{78.64} & \multicolumn{1}{c|}{98.82} & \multicolumn{1}{c|}{97.92} & \multicolumn{1}{c|}{71.73} & \multicolumn{1}{c|}{90.68} & \multicolumn{1}{c|}{97.01} & \multicolumn{1}{c|}{95.75} & \multicolumn{1}{c|}{90.46} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{85.61} \\
        & \multicolumn{1}{c|}{(81.6, 75.6)} & \multicolumn{1}{c|}{(99.73, 97.91)} & \multicolumn{1}{c|}{(99.45, 92.09)} & \multicolumn{1}{c|}{(76.82, 67.0)} & \multicolumn{1}{c|}{(91.8, 88.4)} & \multicolumn{1}{c|}{(96.91, 94.73)} & \multicolumn{1}{c|}{(92.89, 88.56)} & \multicolumn{1}{c|}{(92.89, 88.56)} & & \multicolumn{1}{c|}{(89.73, 82.09)} \\
        \hline
        \multirow{2}{*}{9} & \multicolumn{1}{c|}{87.72} & \multicolumn{1}{c|}{98.23} & \multicolumn{1}{c|}{95.39} & \multicolumn{1}{c|}{85.14} & \multicolumn{1}{c|}{90.62} & \multicolumn{1}{c|}{99.09} & \multicolumn{1}{c|}{98.84} & \multicolumn{1}{c|}{91.68} & \multicolumn{1}{c|}{85.61} & \multirow{2}{*}{-} \\
        & \multicolumn{1}{c|}{(90.27, 84.18)} & \multicolumn{1}{c|}{(99.0, 97.58)} & \multicolumn{1}{c|}{(96.33, 94.67)} & \multicolumn{1}{c|}{(89.75, 77.75)} & \multicolumn{1}{c|}{(92.64, 87.64)} & \multicolumn{1}{c|}{(99.73, 97.82)} & \multicolumn{1}{c|}{(99.42, 97.17)} & \multicolumn{1}{c|}{(92.6, 90.8)} & \multicolumn{1}{c|}{(89.73, 82.09)} & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
        & & & & & & & & & & \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.23} & \multicolumn{1}{c|}{97.99} & \multicolumn{1}{c|}{81.28} & \multicolumn{1}{c|}{74.60} & \multicolumn{1}{c|}{94.30} & \multicolumn{1}{c|}{88.26} & \multicolumn{1}{c|}{91.91} & \multicolumn{1}{c|}{78.04} & \multicolumn{1}{c|}{86.68} \\
        & & \multicolumn{1}{c|}{(98.91, 97.55)} & \multicolumn{1}{c|}{(99.36, 93.82)} & \multicolumn{1}{c|}{(83.55, 79.09)} & \multicolumn{1}{c|}{(76.5, 71.5)} & \multicolumn{1}{c|}{(95.3, 92.6)} & \multicolumn{1}{c|}{(90.91, 80.73)} & \multicolumn{1}{c|}{(93.78, 90.44)} & \multicolumn{1}{c|}{(81.4, 74.6)} & \multicolumn{1}{c|}{(90.45, 82.45)} \\
        \hline
        \multirow{2}{*}{1} & \multicolumn{1}{c|}{98.23} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{91.55} & \multicolumn{1}{c|}{97.75} & \multicolumn{1}{c|}{94.92} & \multicolumn{1}{c|}{99.98} & \multicolumn{1}{c|}{99.42} & \multicolumn{1}{c|}{92.64} & \multicolumn{1}{c|}{98.91} & \multicolumn{1}{c|}{98.26} \\
        & \multicolumn{1}{c|}{(98.91, 97.55)} & & \multicolumn{1}{c|}{(94.58, 87.92)} & \multicolumn{1}{c|}{(98.33, 97.17)} & \multicolumn{1}{c|}{(96.55, 92.27)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(99.83, 98.58)} & \multicolumn{1}{c|}{(94.1, 91.5)} & \multicolumn{1}{c|}{(99.64, 97.64)} & \multicolumn{1}{c|}{(99.17, 97.58)} \\
        \hline
        \multirow{2}{*}{2} & \multicolumn{1}{c|}{97.99} & \multicolumn{1}{c|}{91.55} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{95.18} & \multicolumn{1}{c|}{96.30} & \multicolumn{1}{c|}{99.91} & \multicolumn{1}{c|}{99.51} & \multicolumn{1}{c|}{92.65} & \multicolumn{1}{c|}{98.32} & \multicolumn{1}{c|}{95.09} \\
        & \multicolumn{1}{c|}{(99.36, 93.82)} & \multicolumn{1}{c|}{(94.58, 87.92)} & & \multicolumn{1}{c|}{(97.5, 93.75)} & \multicolumn{1}{c|}{(97.55, 95.09)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(99.92, 98.67)} & \multicolumn{1}{c|}{(97.4, 83.3)} & \multicolumn{1}{c|}{(99.36, 94.09)} & \multicolumn{1}{c|}{(96.17, 93.67)} \\
        \hline
        \multirow{2}{*}{3} & \multicolumn{1}{c|}{81.28} & \multicolumn{1}{c|}{97.75} & \multicolumn{1}{c|}{95.18} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.55} & \multicolumn{1}{c|}{96.34} & \multicolumn{1}{c|}{92.44} & \multicolumn{1}{c|}{91.91} & \multicolumn{1}{c|}{71.66} & \multicolumn{1}{c|}{85.26} \\
        & \multicolumn{1}{c|}{(83.55, 79.09)} & \multicolumn{1}{c|}{(98.33, 97.17)} & \multicolumn{1}{c|}{(97.5, 93.75)} & & \multicolumn{1}{c|}{(91.0, 87.45)} & \multicolumn{1}{c|}{(97.55, 94.73)} & \multicolumn{1}{c|}{(94.5, 91.0)} & \multicolumn{1}{c|}{(93.4, 89.1)} & \multicolumn{1}{c|}{(76.09, 67.18)} & \multicolumn{1}{c|}{(90.0, 80.33)} \\
        \hline
        \multirow{2}{*}{4} & \multicolumn{1}{c|}{74.60} & \multicolumn{1}{c|}{94.92} & \multicolumn{1}{c|}{96.30} & \multicolumn{1}{c|}{89.55} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.02} & \multicolumn{1}{c|}{94.60} & \multicolumn{1}{c|}{88.60} & \multicolumn{1}{c|}{90.78} & \multicolumn{1}{c|}{89.88} \\
        & \multicolumn{1}{c|}{(76.5, 71.5)} & \multicolumn{1}{c|}{(96.55, 92.27)} & \multicolumn{1}{c|}{(97.55, 95.09)} & \multicolumn{1}{c|}{(91.0, 87.45)} & & \multicolumn{1}{c|}{(98.9, 96.9)} & \multicolumn{1}{c|}{(97.18, 91.55)} & \multicolumn{1}{c|}{(91.22, 84.78)} & \multicolumn{1}{c|}{(92.2, 89.0)} & \multicolumn{1}{c|}{(91.55, 86.55)} \\
        \hline
        \multirow{2}{*}{5} & \multicolumn{1}{c|}{94.30} & \multicolumn{1}{c|}{99.98} & \multicolumn{1}{c|}{99.91} & \multicolumn{1}{c|}{96.34} & \multicolumn{1}{c|}{98.02} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.30} & \multicolumn{1}{c|}{99.72} & \multicolumn{1}{c|}{97.05} & \multicolumn{1}{c|}{99.19} \\
        & \multicolumn{1}{c|}{(95.3, 92.6)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(100.0, 99.82)} & \multicolumn{1}{c|}{(97.55, 94.73)} & \multicolumn{1}{c|}{(98.9, 96.9)} & & \multicolumn{1}{c|}{(97.0, 91.55)} & \multicolumn{1}{c|}{(100.0, 99.33)} & \multicolumn{1}{c|}{(97.4, 96.5)} & \multicolumn{1}{c|}{(99.55, 98.64)} \\
        \hline
        \multirow{2}{*}{6} & \multicolumn{1}{c|}{88.26} & \multicolumn{1}{c|}{99.42} & \multicolumn{1}{c|}{99.51} & \multicolumn{1}{c|}{92.44} & \multicolumn{1}{c|}{94.60} & \multicolumn{1}{c|}{93.30} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{98.64} & \multicolumn{1}{c|}{95.73} & \multicolumn{1}{c|}{99.04} \\
        & \multicolumn{1}{c|}{(90.91, 80.73)} & \multicolumn{1}{c|}{(99.83, 98.58)} & \multicolumn{1}{c|}{(99.92, 98.67)} & \multicolumn{1}{c|}{(94.5, 91.0)} & \multicolumn{1}{c|}{(97.18, 91.55)} & \multicolumn{1}{c|}{(97.0, 91.55)} & & \multicolumn{1}{c|}{(99.4, 96.8)} & \multicolumn{1}{c|}{(97.36, 94.36)} & \multicolumn{1}{c|}{(99.58, 97.67)} \\
        \hline
        \multirow{2}{*}{7} & \multicolumn{1}{c|}{91.91} & \multicolumn{1}{c|}{92.64} & \multicolumn{1}{c|}{92.65} & \multicolumn{1}{c|}{91.91} & \multicolumn{1}{c|}{88.60} & \multicolumn{1}{c|}{99.72} & \multicolumn{1}{c|}{98.64} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{90.18} & \multicolumn{1}{c|}{91.38} \\
        & \multicolumn{1}{c|}{(93.78, 90.44)} & \multicolumn{1}{c|}{(94.1, 91.5)} & \multicolumn{1}{c|}{(97.4, 83.3)} & \multicolumn{1}{c|}{(93.4, 89.1)} & \multicolumn{1}{c|}{(91.22, 84.78)} & \multicolumn{1}{c|}{(100.0, 99.33)} & \multicolumn{1}{c|}{(99.4, 96.8)} & & \multicolumn{1}{c|}{(92.78, 87.67)} & \multicolumn{1}{c|}{(92.6, 90.6)} \\
        \hline
        \multirow{2}{*}{8} & \multicolumn{1}{c|}{78.04} & \multicolumn{1}{c|}{98.91} & \multicolumn{1}{c|}{98.32} & \multicolumn{1}{c|}{71.66} & \multicolumn{1}{c|}{90.78} & \multicolumn{1}{c|}{97.05} & \multicolumn{1}{c|}{95.73} & \multicolumn{1}{c|}{90.18} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{85.17} \\
        & \multicolumn{1}{c|}{(81.4, 74.6)} & \multicolumn{1}{c|}{(99.64, 97.64)} & \multicolumn{1}{c|}{(99.36, 94.09)} & \multicolumn{1}{c|}{(76.09, 67.18)} & \multicolumn{1}{c|}{(92.2, 89.0)} & \multicolumn{1}{c|}{(97.36, 94.36)} & \multicolumn{1}{c|}{(92.78, 87.67)} & \multicolumn{1}{c|}{(92.78, 87.67)} & & \multicolumn{1}{c|}{(89.36, 78.64)} \\
        \hline
        \multirow{2}{*}{9} & \multicolumn{1}{c|}{86.68} & \multicolumn{1}{c|}{98.26} & \multicolumn{1}{c|}{95.09} & \multicolumn{1}{c|}{85.26} & \multicolumn{1}{c|}{89.88} & \multicolumn{1}{c|}{99.19} & \multicolumn{1}{c|}{99.04} & \multicolumn{1}{c|}{91.38} & \multicolumn{1}{c|}{85.17} & \multirow{2}{*}{-} \\
        & \multicolumn{1}{c|}{(90.45, 82.45)} & \multicolumn{1}{c|}{(99.17, 97.58)} & \multicolumn{1}{c|}{(96.17, 93.67)} & \multicolumn{1}{c|}{(90.0, 80.33)} & \multicolumn{1}{c|}{(91.55, 86.55)} & \multicolumn{1}{c|}{(99.55, 98.64)} & \multicolumn{1}{c|}{(99.58, 97.67)} & \multicolumn{1}{c|}{(92.6, 90.6)} & \multicolumn{1}{c|}{(89.36, 78.64)} & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
        & & & & & & & & & & \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{95.30} & \multicolumn{1}{c|}{89.76} & \multicolumn{1}{c|}{77.10} & \multicolumn{1}{c|}{69.17} & \multicolumn{1}{c|}{88.11} & \multicolumn{1}{c|}{75.78} & \multicolumn{1}{c|}{82.67} & \multicolumn{1}{c|}{76.13} & \multicolumn{1}{c|}{77.06} \\
        & & \multicolumn{1}{c|}{(96.18, 93.91)} & \multicolumn{1}{c|}{(94.64, 83.64)} & \multicolumn{1}{c|}{(80.73, 67.27)} & \multicolumn{1}{c|}{(71.1, 66.1)} & \multicolumn{1}{c|}{(92.0, 84.4)} & \multicolumn{1}{c|}{(78.55, 72.36)} & \multicolumn{1}{c|}{(88.33, 77.33)} & \multicolumn{1}{c|}{(78.3, 73.5)} & \multicolumn{1}{c|}{(79.82, 74.73)} \\
        \hline
        \multirow{2}{*}{1} & \multicolumn{1}{c|}{95.30} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{85.56} & \multicolumn{1}{c|}{97.33} & \multicolumn{1}{c|}{89.74} & \multicolumn{1}{c|}{99.56} & \multicolumn{1}{c|}{98.74} & \multicolumn{1}{c|}{91.84} & \multicolumn{1}{c|}{98.62} & \multicolumn{1}{c|}{97.74} \\
        & \multicolumn{1}{c|}{(96.18, 93.91)} & & \multicolumn{1}{c|}{(89.08, 80.5)} & \multicolumn{1}{c|}{(98.08, 96.25)} & \multicolumn{1}{c|}{(91.0, 88.73)} & \multicolumn{1}{c|}{(100.0, 98.73)} & \multicolumn{1}{c|}{(99.5, 97.0)} & \multicolumn{1}{c|}{(93.5, 88.9)} & \multicolumn{1}{c|}{(99.36, 97.91)} & \multicolumn{1}{c|}{(98.5, 96.92)} \\
        \hline
        \multirow{2}{*}{2} & \multicolumn{1}{c|}{89.76} & \multicolumn{1}{c|}{85.56} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.09} & \multicolumn{1}{c|}{82.72} & \multicolumn{1}{c|}{99.12} & \multicolumn{1}{c|}{95.34} & \multicolumn{1}{c|}{77.74} & \multicolumn{1}{c|}{93.62} & \multicolumn{1}{c|}{93.20} \\
        & \multicolumn{1}{c|}{(94.64, 83.64)} & \multicolumn{1}{c|}{(89.08, 80.5)} & & \multicolumn{1}{c|}{(94.25, 91.75)} & \multicolumn{1}{c|}{(86.18, 80.64)} & \multicolumn{1}{c|}{(99.91, 97.36)} & \multicolumn{1}{c|}{(96.0, 92.33)} & \multicolumn{1}{c|}{(80.3, 73.7)} & \multicolumn{1}{c|}{(95.36, 90.18)} & \multicolumn{1}{c|}{(94.83, 91.17)} \\
        \hline
        \multirow{2}{*}{3} & \multicolumn{1}{c|}{77.10} & \multicolumn{1}{c|}{97.33} & \multicolumn{1}{c|}{93.09} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.31} & \multicolumn{1}{c|}{92.97} & \multicolumn{1}{c|}{80.77} & \multicolumn{1}{c|}{92.36} & \multicolumn{1}{c|}{69.14} & \multicolumn{1}{c|}{77.86} \\
        & \multicolumn{1}{c|}{(80.73, 67.27)} & \multicolumn{1}{c|}{(98.08, 96.25)} & \multicolumn{1}{c|}{(94.25, 91.75)} & & \multicolumn{1}{c|}{(91.27, 87.09)} & \multicolumn{1}{c|}{(95.18, 87.55)} & \multicolumn{1}{c|}{(84.17, 72.42)} & \multicolumn{1}{c|}{(94.4, 89.3)} & \multicolumn{1}{c|}{(72.82, 66.91)} & \multicolumn{1}{c|}{(83.33, 72.0)} \\
        \hline
        \multirow{2}{*}{4} & \multicolumn{1}{c|}{69.17} & \multicolumn{1}{c|}{89.74} & \multicolumn{1}{c|}{82.72} & \multicolumn{1}{c|}{89.31} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{93.23} & \multicolumn{1}{c|}{89.44} & \multicolumn{1}{c|}{80.04} & \multicolumn{1}{c|}{90.76} & \multicolumn{1}{c|}{87.30} \\
        & \multicolumn{1}{c|}{(71.1, 66.1)} & \multicolumn{1}{c|}{(91.0, 88.73)} & \multicolumn{1}{c|}{(86.18, 80.64)} & \multicolumn{1}{c|}{(91.27, 87.09)} & & \multicolumn{1}{c|}{(94.5, 91.4)} & \multicolumn{1}{c|}{(90.73, 87.64)} & \multicolumn{1}{c|}{(82.78, 77.22)} & \multicolumn{1}{c|}{(92.1, 89.5)} & \multicolumn{1}{c|}{(88.36, 85.45)} \\
        \hline
        \multirow{2}{*}{5} & \multicolumn{1}{c|}{88.11} & \multicolumn{1}{c|}{99.56} & \multicolumn{1}{c|}{99.12} & \multicolumn{1}{c|}{92.97} & \multicolumn{1}{c|}{93.23} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{85.97} & \multicolumn{1}{c|}{96.70} & \multicolumn{1}{c|}{94.54} & \multicolumn{1}{c|}{93.32} \\
        & \multicolumn{1}{c|}{(92.0, 84.4)} & \multicolumn{1}{c|}{(100.0, 98.73)} & \multicolumn{1}{c|}{(99.91, 97.36)} & \multicolumn{1}{c|}{(95.18, 87.55)} & \multicolumn{1}{c|}{(94.5, 91.4)} & & \multicolumn{1}{c|}{(90.18, 79.18)} & \multicolumn{1}{c|}{(99.0, 94.44)} & \multicolumn{1}{c|}{(96.4, 92.8)} & \multicolumn{1}{c|}{(96.91, 86.45)} \\
        \hline
        \multirow{2}{*}{6} & \multicolumn{1}{c|}{75.78} & \multicolumn{1}{c|}{98.74} & \multicolumn{1}{c|}{95.34} & \multicolumn{1}{c|}{80.77} & \multicolumn{1}{c|}{89.44} & \multicolumn{1}{c|}{85.97} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{92.86} & \multicolumn{1}{c|}{84.94} & \multicolumn{1}{c|}{84.01} \\
        & \multicolumn{1}{c|}{(78.55, 72.36)} & \multicolumn{1}{c|}{(99.5, 97.0)} & \multicolumn{1}{c|}{(96.0, 92.33)} & \multicolumn{1}{c|}{(84.17, 72.42)} & \multicolumn{1}{c|}{(90.73, 87.64)} & \multicolumn{1}{c|}{(90.18, 79.18)} & & \multicolumn{1}{c|}{(94.5, 91.0)} & \multicolumn{1}{c|}{(89.82, 79.91)} & \multicolumn{1}{c|}{(88.17, 82.17)} \\
        \hline
        \multirow{2}{*}{7} & \multicolumn{1}{c|}{82.67} & \multicolumn{1}{c|}{91.84} & \multicolumn{1}{c|}{77.74} & \multicolumn{1}{c|}{92.36} & \multicolumn{1}{c|}{80.04} & \multicolumn{1}{c|}{96.70} & \multicolumn{1}{c|}{92.86} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.34} & \multicolumn{1}{c|}{90.03} \\
        & \multicolumn{1}{c|}{(88.33, 77.33)} & \multicolumn{1}{c|}{(93.5, 88.9)} & \multicolumn{1}{c|}{(80.3, 73.7)} & \multicolumn{1}{c|}{(94.4, 89.3)} & \multicolumn{1}{c|}{(82.78, 77.22)} & \multicolumn{1}{c|}{(99.0, 94.44)} & \multicolumn{1}{c|}{(94.5, 91.0)} & & \multicolumn{1}{c|}{(91.11, 85.44)} & \multicolumn{1}{c|}{(91.0, 89.4)} \\
        \hline
        \multirow{2}{*}{8} & \multicolumn{1}{c|}{76.13} & \multicolumn{1}{c|}{98.62} & \multicolumn{1}{c|}{93.62} & \multicolumn{1}{c|}{69.14} & \multicolumn{1}{c|}{90.76} & \multicolumn{1}{c|}{94.54} & \multicolumn{1}{c|}{84.94} & \multicolumn{1}{c|}{89.34} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{55.26} \\
        & \multicolumn{1}{c|}{(78.3, 73.5)} & \multicolumn{1}{c|}{(99.36, 97.91)} & \multicolumn{1}{c|}{(95.36, 90.18)} & \multicolumn{1}{c|}{(72.82, 66.91)} & \multicolumn{1}{c|}{(92.1, 89.5)} & \multicolumn{1}{c|}{(96.4, 92.8)} & \multicolumn{1}{c|}{(89.82, 79.91)} & \multicolumn{1}{c|}{(91.11, 85.44)} & & \multicolumn{1}{c|}{(56.45, 53.36)} \\
        \hline
        \multirow{2}{*}{9} & \multicolumn{1}{c|}{77.06} & \multicolumn{1}{c|}{97.74} & \multicolumn{1}{c|}{93.20} & \multicolumn{1}{c|}{77.86} & \multicolumn{1}{c|}{87.30} & \multicolumn{1}{c|}{93.32} & \multicolumn{1}{c|}{84.01} & \multicolumn{1}{c|}{90.03} & \multicolumn{1}{c|}{55.26} & \multirow{2}{*}{-} \\
        & \multicolumn{1}{c|}{(79.82, 74.73)} & \multicolumn{1}{c|}{(98.5, 96.92)} & \multicolumn{1}{c|}{(94.83, 91.17)} & \multicolumn{1}{c|}{(83.33, 72.0)} & \multicolumn{1}{c|}{(88.36, 85.45)} & \multicolumn{1}{c|}{(96.91, 86.45)} & \multicolumn{1}{c|}{(88.17, 82.17)} & \multicolumn{1}{c|}{(91.0, 89.4)} & \multicolumn{1}{c|}{(56.45, 53.36)} & \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
        \hline
         & \multirow{2}{*}{0} & \multirow{2}{*}{1} & \multirow{2}{*}{2} & \multirow{2}{*}{3} & \multirow{2}{*}{4} & \multirow{2}{*}{5} & \multirow{2}{*}{6} & \multirow{2}{*}{7} & \multirow{2}{*}{8} & \multirow{2}{*}{9} \\
        & & & & & & & & & & \\
        \hline
        \multirow{2}{*}{0} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{94.23} & \multicolumn{1}{c|}{89.72} & \multicolumn{1}{c|}{78.40} & \multicolumn{1}{c|}{69.15} & \multicolumn{1}{c|}{85.98} & \multicolumn{1}{c|}{76.69} & \multicolumn{1}{c|}{84.75} & \multicolumn{1}{c|}{75.87} & \multicolumn{1}{c|}{77.43} \\
        & & \multicolumn{1}{c|}{(95.82, 91.64)} & \multicolumn{1}{c|}{(95.00, 85.18)} & \multicolumn{1}{c|}{(81.91, 75.36)} & \multicolumn{1}{c|}{(70.4, 66.8)} & \multicolumn{1}{c|}{(89.4, 78.9)} & \multicolumn{1}{c|}{(78.27, 74.73)} & \multicolumn{1}{c|}{(89.56, 77.67)} & \multicolumn{1}{c|}{(77.8, 72.3)} & \multicolumn{1}{c|}{(79.73, 75.18)} \\
        \hline
        \multirow{2}{*}{1} & \multicolumn{1}{c|}{94.23} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{84.90} & \multicolumn{1}{c|}{97.30} & \multicolumn{1}{c|}{88.56} & \multicolumn{1}{c|}{99.59} & \multicolumn{1}{c|}{98.61} & \multicolumn{1}{c|}{90.97} & \multicolumn{1}{c|}{98.65} & \multicolumn{1}{c|}{97.61} \\
        & \multicolumn{1}{c|}{(95.82, 91.64)} & & \multicolumn{1}{c|}{(87.83, 78.42)} & \multicolumn{1}{c|}{(98.25, 95.58)} & \multicolumn{1}{c|}{(90.45, 84.0)} & \multicolumn{1}{c|}{(100.0, 98.73)} & \multicolumn{1}{c|}{(99.58, 94.33)} & \multicolumn{1}{c|}{(92.4, 86.6)} & \multicolumn{1}{c|}{(99.0, 97.91)} & \multicolumn{1}{c|}{(98.42, 96.83)} \\
        \hline
        \multirow{2}{*}{2} & \multicolumn{1}{c|}{89.72} & \multicolumn{1}{c|}{84.90} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{92.76} & \multicolumn{1}{c|}{82.32} & \multicolumn{1}{c|}{97.66} & \multicolumn{1}{c|}{94.66} & \multicolumn{1}{c|}{78.80} & \multicolumn{1}{c|}{93.79} & \multicolumn{1}{c|}{92.93} \\
        & \multicolumn{1}{c|}{(95.00, 85.18)} & \multicolumn{1}{c|}{(87.83, 78.42)} & & \multicolumn{1}{c|}{(94.25, 90.17)} & \multicolumn{1}{c|}{(87.36, 77.0)} & \multicolumn{1}{c|}{(99.91, 94.64)} & \multicolumn{1}{c|}{(95.75, 87.58)} & \multicolumn{1}{c|}{(83.2, 76.1)} & \multicolumn{1}{c|}{(94.91, 91.73)} & \multicolumn{1}{c|}{(93.92, 91.83)} \\
        \hline
        \multirow{2}{*}{3} & \multicolumn{1}{c|}{78.40} & \multicolumn{1}{c|}{97.30} & \multicolumn{1}{c|}{92.76} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{87.44} & \multicolumn{1}{c|}{93.15} & \multicolumn{1}{c|}{70.91} & \multicolumn{1}{c|}{90.70} & \multicolumn{1}{c|}{68.69} & \multicolumn{1}{c|}{80.42} \\
        & \multicolumn{1}{c|}{(81.91, 75.36)} & \multicolumn{1}{c|}{(98.25, 95.58)} & \multicolumn{1}{c|}{(94.25, 90.17)} & & \multicolumn{1}{c|}{(89.45, 82.27)} & \multicolumn{1}{c|}{(95.73, 84.18)} & \multicolumn{1}{c|}{(84.42, 50.17)} & \multicolumn{1}{c|}{(92.9, 84.8)} & \multicolumn{1}{c|}{(74.82, 64.0)} & \multicolumn{1}{c|}{(83.5, 73.67)} \\
        \hline
        \multirow{2}{*}{4} & \multicolumn{1}{c|}{69.15} & \multicolumn{1}{c|}{88.56} & \multicolumn{1}{c|}{82.32} & \multicolumn{1}{c|}{87.44} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{92.63} & \multicolumn{1}{c|}{88.82} & \multicolumn{1}{c|}{82.46} & \multicolumn{1}{c|}{90.60} & \multicolumn{1}{c|}{86.73} \\
        & \multicolumn{1}{c|}{(70.4, 66.8)} & \multicolumn{1}{c|}{(90.45, 84.0)} & \multicolumn{1}{c|}{(87.36, 77.0)} & \multicolumn{1}{c|}{(89.45, 82.27)} & & \multicolumn{1}{c|}{(94.1, 90.8)} & \multicolumn{1}{c|}{(89.91, 86.09)} & \multicolumn{1}{c|}{(87.0, 75.78)} & \multicolumn{1}{c|}{(91.9, 88.7)} & \multicolumn{1}{c|}{(88.45, 85.0)} \\
        \hline
        \multirow{2}{*}{5} & \multicolumn{1}{c|}{85.98} & \multicolumn{1}{c|}{99.59} & \multicolumn{1}{c|}{97.66} & \multicolumn{1}{c|}{93.15} & \multicolumn{1}{c|}{92.63} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{84.26} & \multicolumn{1}{c|}{96.71} & \multicolumn{1}{c|}{94.75} & \multicolumn{1}{c|}{94.07} \\
        & \multicolumn{1}{c|}{(89.4, 78.9)} & \multicolumn{1}{c|}{(100.0, 98.73)} & \multicolumn{1}{c|}{(99.91, 94.64)} & \multicolumn{1}{c|}{(95.73, 84.18)} & \multicolumn{1}{c|}{(94.1, 90.8)} & & \multicolumn{1}{c|}{(88.73, 71.09)} & \multicolumn{1}{c|}{(98.33, 94.11)} & \multicolumn{1}{c|}{(96.3, 92.5)} & \multicolumn{1}{c|}{(97.91, 84.91)} \\
        \hline
        \multirow{2}{*}{6} & \multicolumn{1}{c|}{76.69} & \multicolumn{1}{c|}{98.61} & \multicolumn{1}{c|}{94.66} & \multicolumn{1}{c|}{70.91} & \multicolumn{1}{c|}{88.82} & \multicolumn{1}{c|}{84.26} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{91.65} & \multicolumn{1}{c|}{82.83} & \multicolumn{1}{c|}{83.84} \\
        & \multicolumn{1}{c|}{(78.27, 74.73)} & \multicolumn{1}{c|}{(99.58, 94.33)} & \multicolumn{1}{c|}{(95.75, 87.58)} & \multicolumn{1}{c|}{(84.42, 50.17)} & \multicolumn{1}{c|}{(89.91, 86.09)} & \multicolumn{1}{c|}{(88.73, 71.09)} & & \multicolumn{1}{c|}{(93.8, 84.2)} & \multicolumn{1}{c|}{(88.91, 74.55)} & \multicolumn{1}{c|}{(88.33, 80.92)} \\
        \hline
        \multirow{2}{*}{7} & \multicolumn{1}{c|}{84.75} & \multicolumn{1}{c|}{90.97} & \multicolumn{1}{c|}{78.80} & \multicolumn{1}{c|}{90.70} & \multicolumn{1}{c|}{82.46} & \multicolumn{1}{c|}{96.71} & \multicolumn{1}{c|}{91.65} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{89.50} & \multicolumn{1}{c|}{89.87} \\
        & \multicolumn{1}{c|}{(89.56, 77.67)} & \multicolumn{1}{c|}{(92.4, 86.6)} & \multicolumn{1}{c|}{(83.2, 76.1)} & \multicolumn{1}{c|}{(92.9, 84.8)} & \multicolumn{1}{c|}{(87.0, 75.78)} & \multicolumn{1}{c|}{(98.33, 94.11)} & \multicolumn{1}{c|}{(93.8, 84.2)} & & \multicolumn{1}{c|}{(91.11, 87.22)} & \multicolumn{1}{c|}{(91.2, 88.9)} \\
        \hline
        \multirow{2}{*}{8} & \multicolumn{1}{c|}{75.87} & \multicolumn{1}{c|}{98.65} & \multicolumn{1}{c|}{93.79} & \multicolumn{1}{c|}{68.69} & \multicolumn{1}{c|}{90.60} & \multicolumn{1}{c|}{94.75} & \multicolumn{1}{c|}{82.83} & \multicolumn{1}{c|}{89.50} & \multirow{2}{*}{-} & \multicolumn{1}{c|}{55.16} \\
        & \multicolumn{1}{c|}{(77.8, 72.3)} & \multicolumn{1}{c|}{(99.0, 97.91)} & \multicolumn{1}{c|}{(94.91, 91.73)} & \multicolumn{1}{c|}{(74.82, 64.0)} & \multicolumn{1}{c|}{(91.9, 88.7)} & \multicolumn{1}{c|}{(96.3, 92.5)} & \multicolumn{1}{c|}{(88.91, 74.55)} & \multicolumn{1}{c|}{(91.11, 87.22)} & & \multicolumn{1}{c|}{(56.45, 53.91)} \\
        \hline
        \multirow{2}{*}{9} & \multicolumn{1}{c|}{77.43} & \multicolumn{1}{c|}{97.61} & \multicolumn{1}{c|}{92.93} & \multicolumn{1}{c|}{80.42} & \multicolumn{1}{c|}{86.73} & \multicolumn{1}{c|}{94.07} & \multicolumn{1}{c|}{83.84} & \multicolumn{1}{c|}{89.87} & \multicolumn{1}{c|}{55.16} & \multirow{2}{*}{-} \\
        & \multicolumn{1}{c|}{(79.73, 75.18)} & \multicolumn{1}{c|}{(98.42, 96.83)} & \multicolumn{1}{c|}{(93.92, 91.83)} & \multicolumn{1}{c|}{(83.5, 73.67)} & \multicolumn{1}{c|}{(88.45, 85.0)} & \multicolumn{1}{c|}{(97.91, 84.91)} & \multicolumn{1}{c|}{(88.33, 80.92)} & \multicolumn{1}{c|}{(91.2, 88.9)} & \multicolumn{1}{c|}{(56.45, 53.91)} & \\
        \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
    \hline
    0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
    \hline
    - & 0.58 & 9.65 & 8.22 & 2.86 & 0.50 & 1.20 & 4.86 & 2.34 & 2.66 \\
    \hline
    0.58 & - & 3.76 & 0.11 & 0.51 & 0.00 & 0.13 & 0.39 & 0.20 & 0.13 \\
    \hline
    9.65 & 3.76 & - & 3.05 & 41.19 & 0.05 & 1.55 & 22.56 & 4.93 & 0.40 \\
    \hline
    8.22 & 0.11 & 3.05 & - & 1.45 & 0.50 & 2.24 & 1.43 & 5.55 & 15.84 \\
    \hline
    2.86 & 0.51 & 41.19 & 1.45 & - & 0.78 & 5.59 & 7.95 & 1.86 & 1.40 \\
    \hline
    0.50 & 0.00 & 0.05 & 0.50 & 0.78 & - & 2.37 & 0.16 & 0.29 & 0.05 \\
    \hline
    1.20 & 0.13 & 1.55 & 2.24 & 5.59 & 2.37 & - & 1.58 & 1.07 & 0.25 \\
    \hline
    4.86 & 0.39 & 22.56 & 1.43 & 7.95 & 0.16 & 1.58 & - & 0.83 & 0.88 \\
    \hline
    2.34 & 0.20 & 4.93 & 5.55 & 1.86 & 0.29 & 1.07 & 0.83 & - & 9.27 \\
    \hline
    2.66 & 0.13 & 0.40 & 15.84 & 1.40 & 0.05 & 0.25 & 0.88 & 9.27 & - \\
    \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
    \hline
    0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
    \hline
    - & 9.21 & 13.87 & 6.31 & 1.35 & 1.41 & 1.98 & 1.64 & 1.90 & 3.95 \\
    \hline
    9.21 & - & 7.09 & 0.39 & 2.92 & 0.02 & 1.08 & 0.63 & 0.29 & 0.31 \\
    \hline
    13.87 & 7.09 & - & 1.27 & 24.59 & 0.03 & 1.05 & 8.49 & 9.55 & 0.67 \\
    \hline
    6.31 & 0.39 & 1.27 & - & 0.95 & 0.48 & 2.58 & 1.19 & 6.26 & 11.12 \\
    \hline
    1.35 & 2.92 & 24.59 & 0.95 & - & 0.82 & 0.79 & 5.40 & 0.52 & 1.22 \\
    \hline
    1.41 & 0.02 & 0.03 & 0.48 & 0.82 & - & 1.84 & 0.18 & 0.41 & 0.14 \\
    \hline
    1.98 & 1.08 & 1.05 & 2.58 & 0.79 & 1.84 & - & 1.42 & 1.01 & 0.27 \\
    \hline
    1.64 & 0.63 & 8.49 & 1.19 & 5.40 & 0.18 & 1.42 & - & 1.55 & 0.26 \\
    \hline
    1.90 & 0.29 & 9.55 & 6.26 & 0.52 & 0.41 & 1.01 & 1.55 & - & 7.78 \\
    \hline
    3.95 & 0.31 & 0.67 & 11.12 & 1.22 & 0.14 & 0.27 & 0.26 & 7.78 & - \\
    \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
        \hline
        0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
        \hline
        - & 0.33 & 0.68 & 3.68 & 3.85 & 0.48 & 12.03 & 7.70 & 4.96 & 8.16 \\
        \hline
        0.33 & - & 35.97 & 0.31 & 0.98 & 0.00 & 0.05 & 0.49 & 0.12 & 0.15 \\
        \hline
        0.68 & 35.97 & - & 1.95 & 3.65 & 0.31 & 0.05 & 4.94 & 1.10 & 0.39 \\
        \hline
        3.68 & 0.31 & 1.95 & - & 4.75 & 0.22 & 1.70 & 7.24 & 8.80 & 11.79 \\
        \hline
        3.85 & 0.98 & 3.65 & 4.75 & - & 0.23 & 2.06 & 30.40 & 0.65 & 4.24 \\
        \hline
        0.48 & 0.00 & 0.31 & 0.22 & 0.23 & - & 2.88 & 0.10 & 0.36 & 0.67 \\
        \hline
        12.03 & 0.05 & 0.05 & 1.70 & 2.06 & 2.88 & - & 3.26 & 1.22 & 0.68 \\
        \hline
        7.70 & 0.49 & 4.94 & 7.24 & 30.40 & 0.10 & 3.26 & - & 2.41 & 0.36 \\
        \hline
        4.96 & 0.12 & 1.10 & 8.80 & 0.65 & 0.36 & 1.22 & 2.41 & - & 15.07 \\
        \hline
        8.16 & 0.15 & 0.39 & 11.79 & 4.24 & 0.67 & 0.68 & 0.36 & 15.07 & - \\
        \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
        \hline
        0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
        \hline
        - & 1.67 & 5.64 & 4.82 & 4.30 & 0.49 & 4.69 & 5.16 & 5.15 & 12.59 \\
        \hline
        1.67 & - & 26.22 & 0.23 & 0.74 & 0.00 & 0.05 & 0.54 & 0.22 & 0.57 \\
        \hline
        5.64 & 26.22 & - & 6.38 & 1.78 & 0.01 & 0.03 & 28.59 & 1.14 & 1.48 \\
        \hline
        4.82 & 0.23 & 6.38 & - & 2.80 & 0.26 & 2.48 & 5.90 & 5.26 & 14.57 \\
        \hline
        4.30 & 0.74 & 1.78 & 2.80 & - & 0.52 & 3.84 & 16.96 & 0.62 & 1.88 \\
        \hline
        0.49 & 0.00 & 0.01 & 0.26 & 0.52 & - & 2.14 & 0.02 & 0.16 & 0.04 \\
        \hline
        4.69 & 0.05 & 0.03 & 2.48 & 3.84 & 2.14 & - & 0.86 & 0.87 & 0.35 \\
        \hline
        5.16 & 0.54 & 28.59 & 5.90 & 16.96 & 0.02 & 0.86 & - & 3.25 & 0.60 \\
        \hline
        5.15 & 0.22 & 1.14 & 5.26 & 0.62 & 0.16 & 0.87 & 3.25 & - & 23.79 \\
        \hline
        12.59 & 0.57 & 1.48 & 14.57 & 1.88 & 0.04 & 0.35 & 0.60 & 23.79 & - \\
        \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
        \hline
        0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
        \hline
        - & 0.22 & 0.57 & 2.85 & 2.82 & 0.28 & 6.64 & 1.41 & 2.38 & 3.14 \\
        \hline
        0.22 & - & 10.52 & 0.13 & 1.38 & 0.01 & 0.14 & 0.58 & 0.22 & 0.19 \\
        \hline
        0.57 & 10.52 & - & 1.43 & 6.97 & 0.01 & 0.18 & 19.13 & 4.48 & 0.19 \\
        \hline
        2.85 & 0.13 & 1.43 & - & 1.62 & 0.47 & 0.64 & 4.00 & 12.89 & 15.87 \\
        \hline
        2.82 & 1.38 & 6.97 & 1.62 & - & 0.31 & 2.06 & 1.42 & 1.24 & 2.52 \\
        \hline
        0.28 & 0.01 & 0.01 & 0.47 & 0.31 & - & 1.75 & 0.03 & 0.25 & 0.33 \\
        \hline
        6.64 & 0.14 & 0.18 & 0.64 & 2.06 & 1.75 & - & 0.31 & 0.87 & 0.41 \\
        \hline
        1.41 & 0.58 & 19.13 & 4.00 & 1.42 & 0.03 & 0.31 & - & 1.66 & 0.29 \\
        \hline
        2.38 & 0.22 & 4.48 & 12.89 & 1.24 & 0.25 & 0.87 & 1.66 & - & 7.81 \\
        \hline
        3.14 & 0.19 & 0.19 & 15.87 & 2.52 & 0.33 & 0.41 & 0.29 & 7.81 & - \\
        \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
        \hline
        0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
        \hline
        - & 0.13 & 2.54 & 2.97 & 2.86 & 0.58 & 7.98 & 1.35 & 2.91 & 6.83 \\
        \hline
        0.13 & - & 4.05 & 0.14 & 1.39 & 0.00 & 0.07 & 0.68 & 0.32 & 0.21 \\
        \hline
        2.54 & 4.05 & - & 1.22 & 0.46 & 0.00 & 0.17 & 16.69 & 2.26 & 0.69 \\
        \hline
        2.97 & 0.14 & 1.22 & - & 0.95 & 0.43 & 1.45 & 1.59 & 10.05 & 7.06 \\
        \hline
        2.86 & 1.39 & 0.46 & 0.95 & - & 0.42 & 2.68 & 4.86 & 1.16 & 2.82 \\
        \hline
        0.58 & 0.00 & 0.00 & 0.43 & 0.42 & - & 2.46 & 0.03 & 0.08 & 0.10 \\
        \hline
        7.98 & 0.07 & 0.17 & 1.45 & 2.68 & 2.46 & - & 0.13 & 1.24 & 0.49 \\
        \hline
        1.35 & 0.68 & 16.69 & 1.59 & 4.86 & 0.03 & 0.13 & - & 1.54 & 0.35 \\
        \hline
        2.91 & 0.32 & 2.26 & 10.05 & 1.16 & 0.08 & 1.24 & 1.54 & - & 13.99 \\
        \hline
        6.83 & 0.21 & 0.69 & 7.06 & 2.82 & 0.10 & 0.49 & 0.35 & 13.99 & - \\
        \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
        \hline
        0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
        \hline
        - & 0.49 & 10.95 & 6.44 & 1.70 & 3.24 & 3.10 & 10.08 & 2.15 & 3.27 \\
        \hline
        0.49 & - & 8.03 & 0.08 & 0.63 & 0.11 & 0.44 & 2.19 & 0.12 & 0.25 \\
        \hline
        10.95 & 8.03 & - & 0.56 & 3.21 & 0.67 & 1.08 & 5.15 & 0.58 & 1.23 \\
        \hline
        6.44 & 0.08 & 0.56 & - & 1.62 & 6.64 & 16.37 & 1.58 & 2.66 & 15.73 \\
        \hline
        1.70 & 0.63 & 3.21 & 1.62 & - & 0.67 & 0.58 & 3.64 & 0.51 & 1.01 \\
        \hline
        3.24 & 0.11 & 0.67 & 6.64 & 0.67 & - & 11.36 & 1.85 & 1.50 & 10.26 \\
        \hline
        3.10 & 0.44 & 1.08 & 16.37 & 0.58 & 11.36 & - & 0.79 & 7.04 & 2.85 \\
        \hline
        10.08 & 2.19 & 5.15 & 1.58 & 3.64 & 1.85 & 0.79 & - & 2.63 & 0.27 \\
        \hline
        2.15 & 0.12 & 0.58 & 2.66 & 0.51 & 1.50 & 7.04 & 2.63 & - & 0.97 \\
        \hline
        3.27 & 0.25 & 1.23 & 15.73 & 1.01 & 10.26 & 2.85 & 0.27 & 0.97 & - \\
        \hline
    \end{tabular}
\begin{tabular}{|c | c | c | c | c | c | c | c | c | c|}
    \hline
    0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 \\
    \hline
    - & 2.29 & 7.17 & 4.87 & 1.11 & 9.53 & 1.34 & 14.31 & 2.87 & 1.51 \\
    \hline
    2.29 & - & 8.54 & 0.50 & 3.02 & 0.04 & 2.16 & 2.76 & 0.09 & 0.23 \\
    \hline
    7.17 & 8.54 & - & 1.04 & 5.25 & 2.29 & 5.66 & 3.78 & 0.71 & 0.29 \\
    \hline
    4.87 & 0.50 & 1.04 & - & 4.28 & 10.37 & 138.76 & 5.58 & 6.88 & 2.99 \\
    \hline
    1.11 & 3.02 & 5.25 & 4.28 & - & 0.83 & 1.35 & 10.02 & 0.81 & 1.02 \\
    \hline
    9.53 & 0.04 & 2.29 & 10.37 & 0.83 & - & 38.83 & 1.97 & 1.16 & 14.79 \\
    \hline
    1.34 & 2.16 & 5.66 & 138.76 & 1.35 & 38.83 & - & 1.86 & 21.12 & 3.57 \\
    \hline
    14.31 & 2.76 & 3.78 & 5.58 & 10.02 & 1.97 & 1.86 & - & 1.17 & 0.43 \\
    \hline
    2.87 & 0.09 & 0.71 & 6.88 & 0.81 & 1.16 & 21.12 & 1.17 & - & 0.70 \\
    \hline
    1.51 & 0.23 & 0.29 & 2.99 & 1.02 & 14.79 & 3.57 & 0.43 & 0.70 & - \\
    \hline
    \end{tabular}
